The Spitzer c2d Survey of Large, Nearby, Insterstellar Clouds. IX. The Serpens YSO Population As Observed With IRAC and MIPS

We discuss the results from the combined IRAC and MIPS c2d Spitzer Legacy observations of the Serpens star-forming region. In particular we present a set of criteria for isolating bona fide young stellar objects, YSO's, from the extensive background contamination by extra-galactic objects. We then discuss the properties of the resulting high confidence set of YSO's. We find 235 such objects in the 0.85 deg^2 field that was covered with both IRAC and MIPS. An additional set of 51 lower confidence YSO's outside this area is identified from the MIPS data combined with 2MASS photometry. We describe two sets of results, color-color diagrams to compare our observed source properties with those of theoretical models for star/disk/envelope systems and our own modeling of the subset of our objects that appear to be star+disks. These objects exhibit a very wide range of disk properties, from many that can be fit with actively accreting disks to some with both passive disks and even possibly debris disks. We find that the luminosity function of YSO's in Serpens extends down to at least a few x .001 Lsun or lower for an assumed distance of 260 pc. The lower limit may be set by our inability to distinguish YSO's from extra-galactic sources more than by the lack of YSO's at very low luminosities. A spatial clustering analysis shows that the nominally less-evolved YSO's are more highly clustered than the later stages and that the background extra-galactic population can be fit by the same two-point correlation function as seen in other extra-galactic studies. We also present a table of matches between several previous infrared and X-ray studies of the Serpens YSO population and our Spitzer data set.

==> (inline-0) <==
\begin{deluxetable}{ll}
\tablecolumns{2}
\tablecaption{YSO vs. X-Gal Discrimination Criteria\label{prob_table}}
\tablewidth{0pt}
\tablehead{
\colhead{Criterion}                &
\colhead{Contaminant Probability}               \\
}
\startdata
 K - [4.5] & Prob$ / (K - [4.5])$ \cr
 [4.5] (for [4.5]-[8.0] $<$ 0.5) & Smooth increase for [4.5] $>$ 14.5 \cr
 [4.5] (for 0.5 $<$ [4.5]-[8.0] $<$ 1.4, Extended) & Smooth increase for [4.5] $>$ 12.5 \cr
 [4.5] (for 0.5 $<$ [4.5]-[8.0] $<$ 1.4, Pointlike) & Smooth increase for [4.5] $>$ 14.5 \cr
 [4.5] (for 1.4 $<$ [4.5]-[8.0]) & Smooth increase for [4.5] $>$ 13.0 \cr
 $([8.0]-[24]-3.5)^2/1.7 + ([24]-9.0)^2/2$ & Smooth increase for values $<$ 1 \cr
 $[4.5]-[8.0]-0.55(10.-[24])$ & Smooth increase for values $>$ 1 \cr
 [24] (for all colors) & 100\% probability for [24] $>$ 10.0 \cr
Extended at 3.6 or 4.5\micron\ & Twice as likely to be X-gal \cr
$F_{70}$ & X-gal prob $\times$ 0.1 for $F_{70} >$ 400 mJy \cr
\enddata
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\small}
\rotate
\tablecolumns{8}
\tablecaption{YSO's in Serpens\label{yso-table}}
\tablewidth{0pc} 
\tablehead{
\colhead{ID}                &
\colhead{Name/Position} &
\colhead{Prev. Name\tablenotemark{a}} &
\colhead{3.6 \micron\ }  &
\colhead{4.5 \micron\ }  &
\colhead{5.8 \micron\ }  &
\colhead{8.0 \micron\ }  &
\colhead{24.0 \micron\ }  &
\colhead{70.0 \micron\ }               \\
\colhead{}                &
\colhead{SSTc2dJ...} &
\colhead{}                &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}                  
}

\startdata 

  1 & 18275381$-$0002333 &                   & 25.5$\pm$ 1.2 & 20.2$\pm$ 1.0 & 15.6$\pm$ 0.7 & 13.9$\pm$ 0.7 & 22.7$\pm$ 2.1 & \nodata\\
  2\tablenotemark{b} & 18280503$+$0006593 &                   &  783$\pm$  55 &  426$\pm$  29 &  358$\pm$  18 &  218$\pm$  14 & 76.4$\pm$ 7.1 & \nodata\\
  3 & 18280845$-$0001064 &                   &  140$\pm$   7 &  108$\pm$   8 &  129$\pm$   6 &  122$\pm$   8 &  161$\pm$  14 &  314$\pm$  36\\
  4\tablenotemark{b} & 18281100$-$0001393 &                   &  104$\pm$   5 & 63.4$\pm$ 3.2 & 54.6$\pm$ 2.6 & 35.4$\pm$ 1.9 & 9.51$\pm$0.90 & \nodata\\
  5 & 18281350$-$0002491 & CDF88-2           &  105$\pm$   5 & 88.1$\pm$ 4.7 & 77.5$\pm$ 3.7 & 94.3$\pm$ 5.0 &  254$\pm$  23 &  382$\pm$  43\\
  6 & 18281501$-$0002588 &                   & 33.3$\pm$ 1.6 & 45.6$\pm$ 2.3 & 61.5$\pm$ 3.1 & 96.3$\pm$ 5.8 &  225$\pm$  20 &  320$\pm$  41\\
  7 & 18281519$-$0001405 &                   & 7.18$\pm$0.35 & 6.18$\pm$0.30 & 5.15$\pm$0.25 & 5.01$\pm$0.26 & 8.00$\pm$0.77 & \nodata\\
  8 & 18281525$-$0002432 & CoKu Ser-G1       &  174$\pm$   9 &  177$\pm$   9 &  180$\pm$  11 &  191$\pm$  11 & 1200$\pm$   25 & 1670$\pm$  169\\
  9 & 18281628$-$0003161 &                   & 53.1$\pm$ 2.7 & 48.4$\pm$ 2.4 & 45.4$\pm$ 2.1 & 46.2$\pm$ 2.5 & 74.7$\pm$ 6.9 &  129$\pm$  24\\
 10 & 18281852$-$0003329 &                   & 3.38$\pm$0.17 & 3.14$\pm$0.15 & 3.13$\pm$0.16 & 2.99$\pm$0.15 & 2.96$\pm$0.36 & \nodata\\
 11 & 18281981$-$0001474 &                   & 5.52$\pm$0.27 & 5.28$\pm$0.26 & 4.90$\pm$0.24 & 4.02$\pm$0.21 & 5.58$\pm$0.54 & \nodata\\
 12 & 18282010$+$0029145 &                   &  237$\pm$  21 &  109$\pm$   9 &  116$\pm$   8 & 76.6$\pm$ 4.8 & 17.5$\pm$ 1.6 & \nodata\\
 13 & 18282143$+$0010411 &                   & 13.7$\pm$ 0.7 & 10.1$\pm$ 0.6 & 9.99$\pm$0.49 & 8.90$\pm$0.50 & 10.5$\pm$ 1.0 & \nodata\\
 14 & 18282158$+$0000164 &                   & 60.3$\pm$ 3.0 & 54.0$\pm$ 2.8 & 45.5$\pm$ 2.2 & 61.4$\pm$ 3.4 &  170$\pm$  15 &  126$\pm$  21\\
 15\tablenotemark{b} & 18282432$+$0034545 & D-002             & 62.4$\pm$ 4.2 & 46.1$\pm$ 3.0 & 41.1$\pm$ 2.5 & 32.5$\pm$ 2.0 & 13.9$\pm$ 1.3 & \nodata\\
 16 & 18282738$-$0011499 &                   & 1130$\pm$   60 &  660$\pm$  35 &  631$\pm$  30 &  399$\pm$  22 &  120$\pm$  11 & \nodata\\
 17 & 18282740$+$0000239 &                   & 87.3$\pm$ 4.5 & 54.6$\pm$ 2.7 & 47.3$\pm$ 2.2 & 32.3$\pm$ 1.6 & 12.9$\pm$ 1.2 & \nodata\\
 18 & 18282849$+$0026500 &                   & 2.47$\pm$0.16 & 2.28$\pm$0.15 & 2.27$\pm$0.15 & 2.52$\pm$0.16 & 2.62$\pm$0.37 & \nodata\\
 19 & 18282905$+$0027561 & D-007             & 9.80$\pm$0.57 & 8.51$\pm$0.47 & 7.03$\pm$0.38 & 5.46$\pm$0.30 & 43.4$\pm$ 4.0 & \nodata\\
 20 & 18284025$+$0016173 &                   & 3.71$\pm$0.20 & 3.86$\pm$0.20 & 3.60$\pm$0.19 & 3.59$\pm$0.18 & 2.89$\pm$0.35 & \nodata\\
 21 & 18284052$+$0022145 &                   & 68.2$\pm$ 3.7 & 41.2$\pm$ 2.4 & 39.2$\pm$ 2.0 & 25.5$\pm$ 1.4 & 11.7$\pm$ 1.1 & \nodata\\
 22 & 18284186$-$0003213 &                   & 13.7$\pm$ 0.7 & 24.8$\pm$ 1.2 & 39.6$\pm$ 1.9 & 49.0$\pm$ 2.6 &  155$\pm$  14 &  538$\pm$  54\\
 23 & 18284400$+$0053379 &                   & 18.1$\pm$ 0.9 & 29.7$\pm$ 1.4 & 40.3$\pm$ 2.0 & 49.9$\pm$ 2.5 &  260$\pm$  24 & \nodata\\
 24 & 18284477$+$0051257 &                   & 0.65$\pm$0.04 & 1.77$\pm$0.09 & 3.08$\pm$0.16 & 4.81$\pm$0.23 & 37.6$\pm$ 3.5 & \nodata\\
 25 & 18284481$+$0048085 &                   & 7.80$\pm$0.40 & 7.30$\pm$0.36 & 5.68$\pm$0.28 & 6.68$\pm$0.33 & 10.0$\pm$ 0.9 & \nodata\\
 26 & 18284496$+$0052035 & IRAS 18262+0050   & 4.32$\pm$0.28 & 14.2$\pm$ 0.8 & 25.6$\pm$ 1.3 & 31.5$\pm$ 2.0 &  547$\pm$  11 & \nodata\\
 27 & 18284497$+$0045239 &                   & 41.3$\pm$ 2.1 & 33.7$\pm$ 1.6 & 31.3$\pm$ 1.5 & 30.7$\pm$ 1.6 & 20.8$\pm$ 1.9 & \nodata\\
 28 & 18284558$-$0007127 & IRAS 18261-0009   & 2920$\pm$  182 & 2790$\pm$  172 & 3070$\pm$  155 & 2990$\pm$  222 & 2150$\pm$  200 &  206$\pm$  23\\
 29 & 18284613$+$0003016 &                   & 8.40$\pm$0.45 & 9.41$\pm$0.47 & 9.80$\pm$0.47 & 10.5$\pm$ 0.6 & 7.95$\pm$0.76 & \nodata\\
 30 & 18284784$+$0008402 & VV Ser            & 2460$\pm$  176 & 2530$\pm$  180 & 3430$\pm$  256 & 3830$\pm$  271 & 2970$\pm$  281 &  600$\pm$  59\\
 31 & 18284808$+$0019266 &                   & 2.37$\pm$0.14 & 2.68$\pm$0.15 & 2.42$\pm$0.14 & 2.57$\pm$0.14 & 2.50$\pm$0.36 & \nodata\\
 32 & 18285020$+$0009497 &                   &  105$\pm$   5 &  107$\pm$   6 &  113$\pm$   5 &  121$\pm$   6 &  291$\pm$  27 &  129$\pm$  28\\
 33 & 18285038$-$0012550 &                   &  322$\pm$  17 &  252$\pm$  12 &  232$\pm$  12 &  170$\pm$   9 & 62.3$\pm$ 5.8 & \nodata\\
 34 & 18285122$+$0019273 &                   & 3.47$\pm$0.18 & 5.12$\pm$0.26 & 5.81$\pm$0.29 & 7.42$\pm$0.39 & 65.4$\pm$ 6.1 &  130$\pm$  16\\
 35 & 18285200$+$0015516 &                   & 1.65$\pm$0.09 & 1.60$\pm$0.08 & 1.30$\pm$0.08 & 1.58$\pm$0.09 & 1.31$\pm$0.22 & \nodata\\
 36 & 18285249$+$0020260 &                   & 81.4$\pm$ 4.7 & 95.7$\pm$ 5.8 &  115$\pm$   5 &  129$\pm$   7 &  177$\pm$  16 &  102$\pm$  19\\
 37 & 18285276$+$0028467 & D-060             & 1.84$\pm$0.10 & 2.45$\pm$0.14 & 2.58$\pm$0.15 & 3.44$\pm$0.19 & 15.7$\pm$ 1.5 & \nodata\\
 38 & 18285364$+$0019409 &                   & 3.56$\pm$0.19 & 4.34$\pm$0.24 & 4.03$\pm$0.21 & 3.72$\pm$0.20 & 5.56$\pm$0.56 & \nodata\\
 39 & 18285395$+$0045530 &                   & 12.5$\pm$ 0.6 & 10.5$\pm$ 0.5 & 9.45$\pm$0.46 & 11.2$\pm$ 0.6 & 25.4$\pm$ 2.4 & \nodata\\
 40 & 18285404$+$0029299 & D-062/D-066       & 5.81$\pm$0.50 & 27.6$\pm$ 2.3 & 44.8$\pm$ 2.6 & 56.4$\pm$ 3.2 &  918$\pm$  85 & 11100$\pm$  1040\\
 41 & 18285450$+$0028523 & D-064             & 14.7$\pm$ 0.9 & 34.2$\pm$ 2.0 & 44.8$\pm$ 2.3 & 25.4$\pm$ 1.4 & 4.53$\pm$0.48 & \nodata\\
 42 & 18285486$+$0029525 & D-065             & 1.94$\pm$0.12 & 10.6$\pm$ 0.6 & 20.4$\pm$ 1.1 & 30.2$\pm$ 1.6 &  765$\pm$  70 & 7250$\pm$  675\\
 43 & 18285489$+$0018326 &                   & 0.95$\pm$0.05 & 2.54$\pm$0.15 & 4.24$\pm$0.23 & 5.88$\pm$0.32 & 39.4$\pm$ 3.7 &  179$\pm$  23\\
 44 & 18285529$+$0020522 &                   & 24.5$\pm$ 1.3 & 29.1$\pm$ 1.7 & 32.7$\pm$ 1.7 & 47.2$\pm$ 2.6 & 75.6$\pm$ 7.0 & \nodata\\
 45 & 18285577$+$0029447 & IRAS 18263+0027   & 0.26$\pm$0.02 & 1.87$\pm$0.14 & 2.23$\pm$0.14 & 3.08$\pm$0.17 &  126$\pm$  11 & \nodata\\
 46 & 18285664$+$0030082 &                   &0.055$\pm$0.007 & 0.14$\pm$0.01 & 0.12$\pm$0.03 & 0.22$\pm$0.05 & 13.0$\pm$ 1.2 & \nodata\\
 47 & 18285715$+$0048360 &                   & 1.55$\pm$0.08 & 1.38$\pm$0.07 & 1.18$\pm$0.07 & 0.74$\pm$0.06 & 8.83$\pm$0.83 & \nodata\\
 48 & 18285808$+$0017244 &                   & 52.5$\pm$ 3.0 & 36.7$\pm$ 2.5 & 31.2$\pm$ 1.7 & 28.5$\pm$ 1.7 & 9.74$\pm$0.92 & 1040$\pm$  101\\
 49 & 18285860$+$0048594 &                   & 10.8$\pm$ 0.5 & 9.32$\pm$0.48 & 7.40$\pm$0.35 & 7.25$\pm$0.43 & 13.4$\pm$ 1.2 & \nodata\\
 50 & 18285945$+$0030031 & D-074             & 38.4$\pm$ 2.1 & 41.0$\pm$ 2.2 & 43.5$\pm$ 2.3 & 49.4$\pm$ 2.7 & 81.6$\pm$ 7.6 &  204$\pm$  32\\
 51 & 18290025$+$0016580 &                   & 44.4$\pm$ 2.5 & 34.2$\pm$ 2.2 & 33.2$\pm$ 1.7 & 33.4$\pm$ 1.8 & 39.2$\pm$ 3.6 & \nodata\\
 52 & 18290057$+$0045079 &                   & 17.2$\pm$ 0.8 & 17.0$\pm$ 0.8 & 13.4$\pm$ 0.6 & 13.0$\pm$ 0.6 & 23.6$\pm$ 2.2 & \nodata\\
 53 & 18290082$+$0027468 & D-080             & 8.81$\pm$0.52 & 9.62$\pm$0.55 & 10.5$\pm$ 0.6 & 13.2$\pm$ 0.7 & 29.0$\pm$ 2.7 & \nodata\\
 54 & 18290089$+$0029316 & D-078             &  246$\pm$  13 &  290$\pm$  16 &  308$\pm$  19 &  392$\pm$  23 &  711$\pm$  67 &  736$\pm$  75\\
 55 & 18290107$+$0031452 & D-081             & 59.2$\pm$ 3.6 & 72.8$\pm$ 4.3 & 76.2$\pm$ 4.1 & 75.5$\pm$ 4.3 & 72.5$\pm$ 6.7 & \nodata\\
 56 & 18290122$+$0029330 & CoKu Ser-G6       & 88.8$\pm$ 4.8 & 97.4$\pm$ 5.1 & 91.0$\pm$ 5.3 &  100$\pm$   6 &  215$\pm$  21 & \nodata\\
 57 & 18290153$+$0017299 &                   & 3.16$\pm$0.18 & 2.69$\pm$0.17 & 2.92$\pm$0.16 & 2.43$\pm$0.14 & 1.43$\pm$0.26 & \nodata\\
 58 & 18290175$+$0029465 & CoKu Ser-G4       &  141$\pm$   8 &  133$\pm$   6 &  111$\pm$   6 &  107$\pm$  10 &  361$\pm$  33 & \nodata\\
 59 & 18290184$+$0029546 & CoKu Ser-G3       &  586$\pm$  51 &  553$\pm$  33 &  504$\pm$  28 &  461$\pm$  27 &  407$\pm$  38 &  503$\pm$  52\\
 60 & 18290211$+$0031206 &                   & 1.19$\pm$0.07 & 1.62$\pm$0.09 & 1.58$\pm$0.10 & 1.13$\pm$0.07 & 22.1$\pm$ 2.0 &  276$\pm$  29\\
 61 & 18290283$+$0030095 & D-084             & 15.4$\pm$ 1.0 & 19.2$\pm$ 1.1 & 34.5$\pm$ 2.0 & 30.6$\pm$ 1.8 & 94.2$\pm$ 8.7 &  535$\pm$  54\\
 62 & 18290393$+$0020217 &                   &  182$\pm$  10 &  175$\pm$  11 &  179$\pm$   9 &  171$\pm$  12 &  255$\pm$  23 &  283$\pm$  30\\
 63 & 18290437$+$0033240 & D-086             &  133$\pm$   7 &  165$\pm$  12 &  256$\pm$  13 &  300$\pm$  18 &  615$\pm$  57 &  651$\pm$  67\\
 64 & 18290517$+$0038439 &                   & 3.43$\pm$0.23 & 4.04$\pm$0.20 & 2.52$\pm$0.16 & 2.04$\pm$0.11 & 6.73$\pm$0.64 & \nodata\\
 65 & 18290575$+$0022325 &                   & 36.3$\pm$ 2.2 & 27.1$\pm$ 1.5 & 17.8$\pm$ 1.0 & 13.6$\pm$ 0.7 & 15.1$\pm$ 1.4 & \nodata\\
 66 & 18290615$+$0019444 &                   & 7.24$\pm$0.40 & 5.80$\pm$0.31 & 4.70$\pm$0.25 & 4.90$\pm$0.26 & 10.3$\pm$ 1.0 & \nodata\\
 67 & 18290619$+$0030432 & IRAS 18265+0028?  & 8.05$\pm$0.41 & 45.0$\pm$ 2.8 & 93.9$\pm$ 4.8 &  129$\pm$   7 & 1320$\pm$  139 & 7240$\pm$  713\\
 68 & 18290675$+$0030343 & IRAS 18265+0028?  & 3.27$\pm$0.21 & 11.7$\pm$ 0.7 & 14.9$\pm$ 0.8 & 20.7$\pm$ 1.2 & 1000$\pm$  105 & 11400$\pm$  1180\\
 69 & 18290697$+$0038380 & D-096             & 21.3$\pm$ 1.4 & 29.3$\pm$ 1.5 & 22.5$\pm$ 1.3 & 22.7$\pm$ 1.1 & 40.2$\pm$ 3.7 & \nodata\\
 70 & 18290741$+$0019215 &                   & 3.07$\pm$0.17 & 2.28$\pm$0.13 & 2.17$\pm$0.12 & 1.71$\pm$0.09 & 0.93$\pm$0.19 & \nodata\\
 71 & 18290763$+$0052223 &                   & 4.50$\pm$0.23 & 4.03$\pm$0.20 & 3.59$\pm$0.18 & 4.66$\pm$0.23 & 9.58$\pm$0.89 & \nodata\\
 72\tablenotemark{b} & 18290775$+$0054037 &                   & 10.2$\pm$ 0.5 & 9.86$\pm$0.48 & 9.66$\pm$0.47 & 10.2$\pm$ 0.5 & 11.0$\pm$ 1.0 & \nodata\\
 73 & 18290808$-$0007371 &                   &  121$\pm$   6 & 71.5$\pm$ 3.6 & 61.1$\pm$ 2.9 & 38.8$\pm$ 2.1 & 9.83$\pm$0.92 & \nodata\\
 74 & 18290817$+$0105445 &                   & 31.2$\pm$ 1.6 & 20.7$\pm$ 1.0 & 14.1$\pm$ 0.7 & 9.66$\pm$0.47 & 6.58$\pm$0.63 & \nodata\\
 75 & 18290904$+$0031280 &                   & 0.95$\pm$0.11 & 2.78$\pm$0.23 & 2.92$\pm$0.24 & 5.03$\pm$0.40 & 14.0$\pm$ 1.9 & \nodata\\
 76 & 18290955$+$0037020 & IRAS 18266+0035   &  837$\pm$  66 &  784$\pm$  48 &  873$\pm$  61 &  904$\pm$  46 &  531$\pm$  49 & 85.6$\pm$20.2\\
 77 & 18290980$+$0034459 & D-105             & 1260$\pm$   70 & 1060$\pm$   72 & 1070$\pm$   72 & 1000$\pm$   52 &  778$\pm$  72 & 76.8$\pm$13.1\\
 78 & 18291148$+$0020387 &                   & 4.46$\pm$0.27 & 3.36$\pm$0.19 & 2.39$\pm$0.15 & 1.72$\pm$0.10 & 16.0$\pm$ 1.5 & \nodata\\
 79 & 18291249$+$0018150 &                   & 5.46$\pm$0.31 & 5.15$\pm$0.29 & 4.26$\pm$0.25 & 4.22$\pm$0.21 & 6.49$\pm$0.67 & \nodata\\
 80 & 18291288$+$0009477 &                   & 2.60$\pm$0.13 & 2.02$\pm$0.11 & 1.98$\pm$0.11 & 2.14$\pm$0.11 & 2.18$\pm$0.31 & \nodata\\
 81 & 18291407$+$0002589 &                   &  313$\pm$  16 &  197$\pm$  10 &  170$\pm$   8 &  104$\pm$   5 & 30.7$\pm$ 2.9 & \nodata\\
 82 & 18291432$+$0107300 &                   & 2.98$\pm$0.16 & 2.56$\pm$0.13 & 2.29$\pm$0.12 & 2.15$\pm$0.11 & 1.94$\pm$0.24 & \nodata\\
 83 & 18291508$+$0052124 & IRAS 18266+0050   & 1210$\pm$   64 &  663$\pm$  36 &  616$\pm$  31 &  468$\pm$  24 &  295$\pm$  27 & \nodata\\
 84 & 18291513$+$0039378 &                   & 35.4$\pm$ 2.4 & 37.7$\pm$ 1.8 & 30.8$\pm$ 1.8 & 25.9$\pm$ 1.3 & 5.44$\pm$0.52 & \nodata\\
 85 & 18291539$-$0012519 &                   & 73.1$\pm$ 3.7 & 52.1$\pm$ 2.5 & 44.3$\pm$ 2.1 & 42.1$\pm$ 2.3 & 25.2$\pm$ 2.3 & \nodata\\
 86 & 18291557$+$0039119 &                   & 13.6$\pm$ 0.9 & 16.2$\pm$ 0.8 & 15.1$\pm$ 0.9 & 25.6$\pm$ 1.3 & 60.5$\pm$ 5.6 & \nodata\\
 87 & 18291562$+$0039230 &                   & 6.42$\pm$0.46 & 7.33$\pm$0.35 & 5.99$\pm$0.35 & 8.05$\pm$0.39 & 32.5$\pm$ 3.0 &  135$\pm$  15\\
 88 & 18291617$+$0018227 & IRAS 18267+0016   &  284$\pm$  27 &  412$\pm$  33 &  446$\pm$  27 &  478$\pm$  24 &  943$\pm$  88 & 1740$\pm$  165\\
 89 & 18291969$+$0018031 &                   & 19.6$\pm$ 1.3 & 20.0$\pm$ 1.1 & 16.4$\pm$ 0.9 & 18.0$\pm$ 0.9 & 31.8$\pm$ 3.0 & \nodata\\
 90\tablenotemark{b} & 18292001$+$0024497 & D-132             &  146$\pm$   8 & 96.0$\pm$ 5.3 & 83.6$\pm$ 4.3 & 56.8$\pm$ 2.9 & 16.0$\pm$ 1.5 & \nodata\\
 91 & 18292003$+$0121015 & K-112             &  126$\pm$   6 & 73.9$\pm$ 3.7 & 61.5$\pm$ 2.9 & 38.6$\pm$ 2.0 & 9.95$\pm$0.95 & \nodata\\
 92 & 18292042$+$0121037 &                   & 48.9$\pm$ 2.4 & 40.5$\pm$ 2.0 & 33.0$\pm$ 1.6 & 27.1$\pm$ 1.4 & 25.5$\pm$ 2.4 & \nodata\\
 93 & 18292095$+$0030346 & D-137             &  911$\pm$  60 &  414$\pm$  36 &  511$\pm$  31 &  377$\pm$  20 &  187$\pm$  17 & \nodata\\
 94 & 18292184$+$0019386 &                   & 11.8$\pm$ 0.7 & 11.2$\pm$ 0.6 & 10.6$\pm$ 0.6 & 10.8$\pm$ 0.6 & 14.4$\pm$ 1.4 & \nodata\\
 95 & 18292616$+$0020518 &                   &  742$\pm$  55 &  377$\pm$  26 &  382$\pm$  28 &  245$\pm$  14 & 84.6$\pm$ 7.8 & \nodata\\
 96 & 18292640$+$0030043 &                   & 3.89$\pm$0.31 & 3.36$\pm$0.20 & 3.42$\pm$0.18 & 3.87$\pm$0.21 & 8.75$\pm$0.82 & \nodata\\
 97 & 18292678$+$0039498 &                   & 9.98$\pm$0.73 & 13.3$\pm$ 0.6 & 9.40$\pm$0.62 & 11.9$\pm$ 0.6 & 34.5$\pm$ 3.2 & 64.9$\pm$11.5\\
 98 & 18292729$+$0039066 &                   & 2.18$\pm$0.15 & 3.08$\pm$0.15 & 2.29$\pm$0.16 & 2.37$\pm$0.12 & 1.73$\pm$0.22 & \nodata\\
 99 & 18292735$+$0038497 &                   & 1.56$\pm$0.11 & 2.95$\pm$0.14 & 3.65$\pm$0.24 & 6.25$\pm$0.30 & 18.4$\pm$ 1.7 & \nodata\\
100 & 18292822$-$0022571 & IRAS 18268-0025   & 1280$\pm$   76 & 1300$\pm$   74 & 1550$\pm$  104 & 1760$\pm$  116 &  414$\pm$  85 &  730$\pm$  85\\
101 & 18292897$+$0013104 &                   &  308$\pm$  21 &  186$\pm$  14 &  196$\pm$  10 &  139$\pm$   7 & 39.8$\pm$ 3.7 & \nodata\\
102 & 18292927$+$0018000 &                   & 7.00$\pm$0.37 & 5.90$\pm$0.34 & 5.35$\pm$0.27 & 5.31$\pm$0.28 & 4.51$\pm$0.44 & \nodata\\
103 & 18293083$+$0101072 & K-150             & 38.8$\pm$ 1.9 & 35.2$\pm$ 1.8 & 27.6$\pm$ 1.3 & 30.7$\pm$ 1.6 & 54.3$\pm$ 5.0 & \nodata\\
104 & 18293195$+$0118429 & K-159             &  481$\pm$  24 &  786$\pm$  42 & 1140$\pm$   57 & 1830$\pm$  138 & 4370$\pm$  407 & 5190$\pm$  501\\
105 & 18293254$-$0013233 & CDF88-4           &  654$\pm$  39 &  370$\pm$  19 &  276$\pm$  13 &  156$\pm$   8 & 39.7$\pm$ 3.7 &  429$\pm$  47\\
106 & 18293300$+$0040089 &                   & 6.05$\pm$0.43 & 6.64$\pm$0.32 & 4.70$\pm$0.31 & 5.53$\pm$0.27 & 9.71$\pm$0.91 & \nodata\\
107 & 18293319$+$0012122 &                   &  687$\pm$  37 &  445$\pm$  30 &  469$\pm$  22 &  339$\pm$  17 & 86.7$\pm$ 8.0 & \nodata\\
108 & 18293336$+$0108245 & K-173             & 85.6$\pm$ 4.9 & 72.3$\pm$ 4.1 & 75.6$\pm$ 3.6 &  116$\pm$   6 &  148$\pm$  13 &  320$\pm$  37\\
109 & 18293381$+$0053118 &                   &  278$\pm$  14 &  163$\pm$   8 &  138$\pm$   6 & 85.0$\pm$ 4.3 & 25.9$\pm$ 2.4 & \nodata\\
110 & 18293561$+$0035038 & D-176             & 30.5$\pm$ 2.0 & 24.1$\pm$ 1.4 & 17.0$\pm$ 1.0 & 12.8$\pm$ 0.7 & 74.2$\pm$ 6.9 & 57.6$\pm$13.1\\
111 & 18293619$+$0042167 &                   & 21.1$\pm$ 1.2 & 19.9$\pm$ 1.0 & 15.6$\pm$ 0.8 & 12.8$\pm$ 0.6 & 81.1$\pm$ 7.5 &  126$\pm$  17\\
112 & 18293635$+$0033560 &                   & 8.01$\pm$0.52 & 5.68$\pm$0.33 & 4.54$\pm$0.27 & 2.90$\pm$0.15 & 1.25$\pm$0.18 & \nodata\\
113 & 18293644$+$0046217 &                   & 1.59$\pm$0.08 & 1.48$\pm$0.07 & 1.37$\pm$0.08 & 1.49$\pm$0.08 & 1.27$\pm$0.19 & \nodata\\
114 & 18293670$+$0047579 &                   & 17.3$\pm$ 0.8 & 15.7$\pm$ 0.8 & 12.4$\pm$ 0.6 & 11.9$\pm$ 0.6 & 17.3$\pm$ 1.6 & \nodata\\
115 & 18293767$+$0111299 & K-190             &  156$\pm$   8 &  103$\pm$   5 & 84.2$\pm$ 4.0 & 56.3$\pm$ 2.9 & 21.4$\pm$ 2.0 & \nodata\\
116 & 18293881$+$0044381 &                   & 4.99$\pm$0.25 & 4.58$\pm$0.22 & 3.93$\pm$0.19 & 3.72$\pm$0.19 & 3.35$\pm$0.34 & \nodata\\
117 & 18293986$+$0117561 & K-202             & 11.9$\pm$ 0.6 & 10.5$\pm$ 0.5 & 9.98$\pm$0.49 & 11.7$\pm$ 0.6 & 18.4$\pm$ 1.7 & \nodata\\
118 & 18294020$+$0015131 &                   & 3.93$\pm$0.22 & 7.40$\pm$0.41 & 13.4$\pm$ 0.7 & 24.4$\pm$ 1.3 &  113$\pm$  10 &  126$\pm$  15\\
119 & 18294121$+$0049020 &                   & 7.47$\pm$0.37 & 6.04$\pm$0.29 & 5.67$\pm$0.28 & 7.37$\pm$0.35 & 7.54$\pm$0.71 & \nodata\\
120 & 18294124$+$0047296 &                   & 0.96$\pm$0.05 & 0.93$\pm$0.05 & 0.88$\pm$0.06 & 0.84$\pm$0.06 & 1.17$\pm$0.17 & \nodata\\
121 & 18294146$+$0107380 & K-207             & 95.4$\pm$ 4.8 & 83.2$\pm$ 4.1 & 72.2$\pm$ 3.4 & 81.0$\pm$ 4.3 &  147$\pm$  13 & \nodata\\
122 & 18294152$+$0110043 & K-210             & 33.2$\pm$ 1.6 & 21.2$\pm$ 1.0 & 16.5$\pm$ 0.8 & 11.0$\pm$ 0.6 & 7.69$\pm$0.75 & \nodata\\
123 & 18294168$+$0044270 &                   & 20.6$\pm$ 1.0 & 16.5$\pm$ 0.8 & 14.9$\pm$ 0.7 & 20.1$\pm$ 1.0 & 40.0$\pm$ 3.7 & \nodata\\
124 & 18294216$+$0120211 & K-216             & 7.27$\pm$0.42 & 6.13$\pm$0.30 & 7.00$\pm$0.35 & 13.0$\pm$ 0.6 & 19.9$\pm$ 1.9 & \nodata\\
125 & 18294392$+$0107208 & K-219             & 18.4$\pm$ 0.9 & 17.8$\pm$ 0.9 & 16.1$\pm$ 0.8 & 13.3$\pm$ 0.6 & 10.1$\pm$ 1.0 & \nodata\\
126 & 18294410$+$0033561 &                   & 20.8$\pm$ 1.2 & 13.7$\pm$ 0.7 & 11.0$\pm$ 0.6 & 6.97$\pm$0.34 & 19.7$\pm$ 1.8 &  140$\pm$  17\\
127 & 18294430$+$0104534 & IRAS 18271+0102   & 2530$\pm$  276 & 3920$\pm$  263 & 5010$\pm$  272 & 5040$\pm$  401 & 5840$\pm$ 1750 &  655$\pm$  65\\
128 & 18294452$+$0113115 & EC-11             & 9.59$\pm$0.46 & 7.78$\pm$0.38 & 6.62$\pm$0.32 & 7.86$\pm$0.38 & 10.8$\pm$ 1.0 & \nodata\\
129 & 18294503$+$0035266 &                   & 13.9$\pm$ 0.8 & 12.5$\pm$ 0.7 & 10.8$\pm$ 0.6 & 11.2$\pm$ 0.6 & 16.4$\pm$ 1.5 & \nodata\\
130 & 18294627$+$0110254 &                   & 9.20$\pm$0.46 & 7.90$\pm$0.39 & 7.02$\pm$0.34 & 6.89$\pm$0.34 & 4.90$\pm$0.48 & \nodata\\
131 & 18294700$+$0116268 & EC-28             & 11.0$\pm$ 0.6 & 15.2$\pm$ 0.8 & 18.6$\pm$ 0.9 & 19.3$\pm$ 0.9 & 42.2$\pm$ 4.1 & \nodata\\
132 & 18294725$+$0039556 &                   & 5.75$\pm$0.29 & 4.17$\pm$0.20 & 3.39$\pm$0.18 & 4.77$\pm$0.23 & 16.1$\pm$ 1.5 & \nodata\\
133 & 18294726$+$0032230 &                   & 10.4$\pm$ 0.6 & 9.28$\pm$0.51 & 8.20$\pm$0.45 & 10.6$\pm$ 0.5 & 18.2$\pm$ 1.7 & \nodata\\
134 & 18294763$+$0104223 &                   & 8.59$\pm$0.46 & 7.54$\pm$0.39 & 6.20$\pm$0.34 & 5.77$\pm$0.30 & 27.5$\pm$ 2.6 & \nodata\\
135 & 18294810$+$0116449 & K-241             & 1.96$\pm$0.10 & 6.98$\pm$0.42 & 12.1$\pm$ 0.6 & 16.7$\pm$ 0.8 &  219$\pm$  21 & 14900$\pm$  1420\\
136 & 18294878$+$0113422 & EC-33             & 5.08$\pm$0.25 & 5.17$\pm$0.25 & 5.12$\pm$0.25 & 5.22$\pm$0.25 & 6.24$\pm$0.63 & \nodata\\
137 & 18294913$+$0116198 & OO Ser            & 12.0$\pm$ 1.0 & 72.6$\pm$ 5.4 &  221$\pm$  12 &  602$\pm$  33 & 6640$\pm$ 1990 & 18300$\pm$  1790\\
138 & 18294924$+$0116314 & V370 Ser          & 16.8$\pm$ 0.8 & 36.9$\pm$ 1.8 & 65.2$\pm$ 3.1 &  101$\pm$   5 & 1360$\pm$  218 & \nodata\\
139 & 18294957$+$0117060 & EC-38             & 42.5$\pm$ 2.1 & 95.8$\pm$ 4.8 &  143$\pm$   6 &  184$\pm$  13 &  526$\pm$  48 & \nodata\\
140 & 18294962$+$0050528 &                   & 80.4$\pm$ 4.1 & 56.5$\pm$ 2.8 & 47.3$\pm$ 2.2 & 34.2$\pm$ 1.7 & 10.8$\pm$ 1.0 & \nodata\\
141 & 18294963$+$0115219 & K-258a            & 0.85$\pm$0.08 & 2.64$\pm$0.27 & 2.32$\pm$0.28 & 3.54$\pm$0.31 & 1180$\pm$  117 & 82800$\pm$  7810\\
142 & 18294969$+$0114568 & EC-40                               & 13.8$\pm$ 0.7 & 39.0$\pm$ 2.0 & 66.6$\pm$ 3.2 & 74.3$\pm$ 3.8 &  132$\pm$  12 & \nodata\\
143 & 18295001$+$0051015 &                   & 11.1$\pm$ 0.6 & 9.03$\pm$0.44 & 7.73$\pm$0.38 & 6.71$\pm$0.33 & 5.47$\pm$0.53 & \nodata\\
144 & 18295015$+$0056081 & K-252             & 29.5$\pm$ 1.4 & 28.4$\pm$ 1.4 & 28.0$\pm$ 1.3 & 31.3$\pm$ 1.5 & 48.7$\pm$ 4.6 & \nodata\\
145 & 18295041$+$0043437 &                   & 36.9$\pm$ 2.2 & 41.7$\pm$ 2.0 & 30.5$\pm$ 1.5 & 24.0$\pm$ 1.2 & 21.1$\pm$ 2.0 & \nodata\\
146 & 18295114$+$0116406 & V371 Ser          & 31.1$\pm$ 2.6 & 72.6$\pm$ 4.6 &  141$\pm$   7 &  208$\pm$  10 &  992$\pm$  92 & 8480$\pm$  805\\
147 & 18295117$+$0113197 & EC-51             & 2.44$\pm$0.12 & 1.93$\pm$0.10 & 1.75$\pm$0.10 & 1.87$\pm$0.10 & 2.37$\pm$0.39 & \nodata\\
148 & 18295130$+$0027479 &                   & 33.8$\pm$ 2.0 & 22.3$\pm$ 1.3 & 16.2$\pm$ 0.9 & 10.1$\pm$ 0.6 & 4.81$\pm$0.50 &  163$\pm$  18\\
149 & 18295206$+$0036436 &                   & 3.83$\pm$0.20 & 4.64$\pm$0.27 & 5.59$\pm$0.29 & 6.19$\pm$0.32 & 21.0$\pm$ 1.9 & \nodata\\
150 & 18295219$+$0115478 & K-270             & 7.38$\pm$0.41 & 33.0$\pm$ 2.1 & 41.3$\pm$ 2.2 & 40.0$\pm$ 2.6 & 1640$\pm$  154 & 15200$\pm$  1420\\
151 & 18295220$+$0115590 &                   &0.072$\pm$0.008 & 1.54$\pm$0.09 & 4.96$\pm$0.25 & 5.90$\pm$0.29 & 75.1$\pm$10.2 & \nodata\\
152 & 18295239$+$0035529 &                   & 38.0$\pm$ 2.2 & 51.5$\pm$ 2.8 & 54.9$\pm$ 3.0 & 54.7$\pm$ 2.9 &  105$\pm$   9 &  562$\pm$  55\\
153 & 18295244$+$0031496 &                   & 2.86$\pm$0.15 & 3.49$\pm$0.18 & 3.69$\pm$0.21 & 4.56$\pm$0.24 & 4.61$\pm$0.45 & \nodata\\
154 & 18295252$+$0036117 &                   & 2.49$\pm$0.14 & 4.24$\pm$0.23 & 5.18$\pm$0.28 & 6.55$\pm$0.36 &  100$\pm$   9 & 1910$\pm$  179\\
155 & 18295285$+$0114560 & ETC-11                              & 8.65$\pm$0.44 & 34.6$\pm$ 1.8 & 72.0$\pm$ 3.4 &  110$\pm$   5 & 1040$\pm$   96 & 5570$\pm$  523\\
156 & 18295304$+$0040105 &                   & 5.17$\pm$0.28 & 4.57$\pm$0.22 & 3.84$\pm$0.20 & 3.79$\pm$0.19 & 7.07$\pm$0.67 & \nodata\\
157 & 18295305$+$0036067 & IRAS 18273+0034   & 21.0$\pm$ 1.2 & 22.5$\pm$ 1.2 & 22.5$\pm$ 1.2 & 35.0$\pm$ 1.9 &  333$\pm$  30 & \nodata\\
158 & 18295307$+$0100346 &                   & 9.26$\pm$0.48 & 11.7$\pm$ 0.6 & 7.45$\pm$0.37 & 6.74$\pm$0.41 & 17.3$\pm$ 1.6 & \nodata\\
159 & 18295309$+$0106179 &                   & 7.90$\pm$0.38 & 6.72$\pm$0.32 & 5.59$\pm$0.28 & 5.84$\pm$0.29 & 7.44$\pm$0.73 & \nodata\\
160 & 18295316$+$0112277 &                   & 1.20$\pm$0.06 & 1.18$\pm$0.06 & 1.17$\pm$0.07 & 1.43$\pm$0.08 & 1.18$\pm$0.22 & \nodata\\
161 & 18295322$+$0033129 &                   &  115$\pm$   7 & 87.0$\pm$ 4.8 & 71.2$\pm$ 3.8 & 51.2$\pm$ 2.7 & 18.4$\pm$ 1.7 & \nodata\\
162 & 18295359$+$0117018 & EC-67             & 41.1$\pm$ 2.0 & 38.9$\pm$ 1.9 & 33.6$\pm$ 1.6 & 33.0$\pm$ 1.6 & 26.7$\pm$ 2.5 & \nodata\\
163 & 18295383$+$0113306 & EC-68             & 5.31$\pm$0.26 & 5.24$\pm$0.25 & 5.40$\pm$0.27 & 5.39$\pm$0.26 & 6.05$\pm$0.65 & \nodata\\
164 & 18295407$+$0107109 & K-287             & 5.59$\pm$0.27 & 5.79$\pm$0.28 & 5.32$\pm$0.27 & 5.95$\pm$0.29 & 11.0$\pm$ 1.0 & \nodata\\
165 & 18295422$+$0045076 &                   & 52.4$\pm$ 2.7 & 36.7$\pm$ 1.8 & 24.2$\pm$ 1.2 & 15.2$\pm$ 0.7 & 7.78$\pm$0.73 & \nodata\\
166 & 18295430$+$0036013 & IRAS 18273+0034   & 2.39$\pm$0.25 & 6.57$\pm$0.42 & 7.32$\pm$0.44 & 5.80$\pm$0.31 & 16.0$\pm$ 1.5 & 1270$\pm$  121\\
167 & 18295493$+$0059140 &                   & 7.16$\pm$0.37 & 6.23$\pm$0.30 & 4.57$\pm$0.23 & 4.89$\pm$0.25 & 9.62$\pm$0.93 & \nodata\\
168 & 18295518$+$0113224 & EC-73             & 14.6$\pm$ 0.7 & 14.8$\pm$ 0.7 & 13.8$\pm$ 0.7 & 15.6$\pm$ 0.8 & 74.7$\pm$ 6.9 & \nodata\\
169 & 18295531$+$0049393 & IRAS 18273+0047   &  578$\pm$  36 &  475$\pm$  24 &  421$\pm$  20 &  345$\pm$  18 &  913$\pm$  84 & 2340$\pm$  222\\
170 & 18295537$+$0053242 &                   & 5.47$\pm$0.28 & 4.39$\pm$0.22 & 3.23$\pm$0.17 & 2.66$\pm$0.14 & 2.15$\pm$0.27 & \nodata\\
171 & 18295569$+$0114315 & EC-74             & 63.5$\pm$ 3.2 & 92.3$\pm$ 4.7 &  121$\pm$   5 &  134$\pm$   6 &  229$\pm$  21 & \nodata\\
172 & 18295592$+$0040150 &                   & 9.63$\pm$0.49 & 8.88$\pm$0.45 & 7.98$\pm$0.40 & 10.2$\pm$ 0.5 & 12.8$\pm$ 1.2 & \nodata\\
173 & 18295620$+$0033391 &                   & 13.4$\pm$ 0.8 & 15.5$\pm$ 0.8 & 12.8$\pm$ 0.7 & 10.7$\pm$ 0.6 & 7.49$\pm$0.71 & \nodata\\
174 & 18295655$+$0112595 & EC-79             & 25.4$\pm$ 1.2 & 26.9$\pm$ 1.3 & 28.0$\pm$ 1.3 & 29.4$\pm$ 1.5 & 49.1$\pm$ 5.1 & \nodata\\
175 & 18295667$+$0112392 & EC-80             & 16.3$\pm$ 0.8 & 35.9$\pm$ 1.8 & 37.4$\pm$ 1.8 & 30.9$\pm$ 1.5 & 36.8$\pm$ 4.0 & \nodata\\
176 & 18295687$+$0114465 & CoKu Ser-G7       &  581$\pm$  30 &  688$\pm$  36 &  822$\pm$  41 & 1580$\pm$   86 & 4280$\pm$  406 & 19700$\pm$  1880\\
177 & 18295701$+$0033003 &                   &  377$\pm$  25 &  353$\pm$  20 &  305$\pm$  18 &  284$\pm$  14 &  198$\pm$  18 & 71.0$\pm$12.2\\
178 & 18295714$+$0033185 &                   &  124$\pm$   8 &  144$\pm$   8 &  138$\pm$   7 &  126$\pm$   7 & 80.2$\pm$ 7.4 & \nodata\\
179 & 18295758$+$0113005 & EC-88             & 66.1$\pm$ 3.2 &  175$\pm$   8 &  251$\pm$  11 &  289$\pm$  15 & 1990$\pm$  191 & \nodata\\
180 & 18295762$+$0100057 &                   & 2.36$\pm$0.12 & 1.95$\pm$0.10 & 1.71$\pm$0.10 & 1.86$\pm$0.13 & 1.39$\pm$0.34 & \nodata\\
181 & 18295766$+$0113046 & EC-89             & 23.5$\pm$ 1.2 & 32.5$\pm$ 1.9 & 41.1$\pm$ 1.9 & 56.2$\pm$ 3.4 &  276$\pm$  32 & \nodata\\
182 & 18295772$+$0114057 & EC-90             & 2480$\pm$  189 & 2970$\pm$  279 & 5100$\pm$  375 & 5360$\pm$  384 & 7860$\pm$ 2350 & 26000$\pm$  2440\\
183 & 18295780$+$0115318 & K-319             & 65.0$\pm$ 3.2 & 68.4$\pm$ 3.2 & 59.3$\pm$ 2.8 & 52.6$\pm$ 2.6 & 86.2$\pm$ 9.9 & \nodata\\
184 & 18295780$+$0112279 & EC-91             & 14.1$\pm$ 0.7 & 20.6$\pm$ 1.0 & 20.2$\pm$ 1.0 & 17.2$\pm$ 0.9 & 22.9$\pm$ 5.0 & \nodata\\
185 & 18295783$+$0112514 & EC-92             &  108$\pm$   5 &  167$\pm$   8 &  222$\pm$  10 &  361$\pm$  19 & 2860$\pm$  285 & \nodata\\
186 & 18295784$+$0112378 & EC-94             & 40.1$\pm$ 2.0 & 55.9$\pm$ 2.7 & 61.1$\pm$ 2.9 & 61.6$\pm$ 3.2 & 84.2$\pm$ 9.8 & \nodata\\
187 & 18295789$+$0112462 & EC-95             &  131$\pm$   6 &  160$\pm$   7 &  181$\pm$   8 &  180$\pm$  10 &  388$\pm$  50 & \nodata\\
188 & 18295819$+$0115218 & EC-97             &  153$\pm$   9 &  181$\pm$   9 &  170$\pm$   8 &  194$\pm$  10 &  525$\pm$  49 & \nodata\\
189 & 18295871$+$0036205 &                   & 10.8$\pm$ 0.7 & 10.2$\pm$ 0.6 & 8.68$\pm$0.48 & 9.33$\pm$0.49 & 13.0$\pm$ 1.2 & \nodata\\
190 & 18295877$+$0114262 & EC-103            & 49.2$\pm$ 2.6 & 90.8$\pm$ 4.6 &  134$\pm$   6 &  143$\pm$   8 &  620$\pm$  58 & \nodata\\
191 & 18295902$+$0112251 & K-327             & 2.38$\pm$0.14 & 3.66$\pm$0.18 & 4.83$\pm$0.25 & 6.20$\pm$0.31 & 28.4$\pm$ 2.8 & \nodata\\
192 & 18295911$+$0111202 & HH 456            & 8.16$\pm$0.41 & 5.94$\pm$0.28 & 4.29$\pm$0.21 & 2.58$\pm$0.14 & 5.17$\pm$0.55 & \nodata\\
193 & 18295914$+$0037355 &                   & 3.81$\pm$0.19 & 3.02$\pm$0.15 & 2.50$\pm$0.14 & 2.54$\pm$0.13 & 5.79$\pm$0.55 & \nodata\\
194 & 18295923$+$0114077 & EC-105            &  179$\pm$  11 &  201$\pm$  12 &  215$\pm$  12 &  182$\pm$  23 &  119$\pm$  25 & \nodata\\
195 & 18295927$+$0114016 &                   & 2.72$\pm$0.28 & 5.76$\pm$0.44 & 7.78$\pm$1.16 & 36.0$\pm$ 5.4 &  109$\pm$  19 & 12200$\pm$  1160\\
196 & 18295937$+$0110410 & HH 457            & 0.65$\pm$0.04 & 2.91$\pm$0.14 & 5.31$\pm$0.26 & 5.82$\pm$0.29 & 11.4$\pm$ 1.1 & \nodata\\
197 & 18295956$+$0111590 & K-330             & 80.2$\pm$ 5.1 &  261$\pm$  15 &  414$\pm$  21 &  483$\pm$  28 & 1720$\pm$  161 & \nodata\\
198 & 18295992$+$0113116 & K-331             & 2.77$\pm$0.16 & 29.5$\pm$ 1.5 &  103$\pm$   4 &  199$\pm$  10 & 2620$\pm$  249 & 6830$\pm$  675\\
199 & 18300007$+$0103057 &                   & 6.19$\pm$0.30 & 4.79$\pm$0.23 & 4.35$\pm$0.21 & 7.07$\pm$0.36 & 34.3$\pm$ 3.2 & \nodata\\
200 & 18300019$+$0114036 & EC-114            & 8.71$\pm$0.43 & 9.51$\pm$0.47 & 9.34$\pm$0.56 & 15.0$\pm$ 0.8 & 36.3$\pm$ 3.8 & \nodata\\
201 & 18300030$+$0109447 & K-332             & 18.3$\pm$ 0.9 & 47.3$\pm$ 2.4 & 75.6$\pm$ 3.6 & 82.7$\pm$ 4.3 & 78.8$\pm$ 7.3 & \nodata\\
202 & 18300047$+$0037287 &                   & 6.18$\pm$0.35 & 5.52$\pm$0.28 & 4.30$\pm$0.24 & 3.34$\pm$0.17 & 7.24$\pm$0.68 & \nodata\\
203 & 18300070$+$0113014 & GCNM-130          & 0.38$\pm$0.04 & 1.23$\pm$0.10 & 2.08$\pm$0.16 & 3.55$\pm$0.21 & 95.8$\pm$11.4 & 8640$\pm$  829\\
204 & 18300109$+$0113244 & EC-121            & 10.3$\pm$ 0.5 & 13.9$\pm$ 0.7 & 13.6$\pm$ 0.7 & 13.0$\pm$ 0.6 & 56.9$\pm$ 5.4 & \nodata\\
205 & 18300166$+$0104430 &                   & 4.34$\pm$0.22 & 4.95$\pm$0.25 & 4.51$\pm$0.23 & 5.65$\pm$0.28 & 11.1$\pm$ 1.1 & \nodata\\
206 & 18300178$+$0032162 &                   & 18.2$\pm$ 1.4 & 17.6$\pm$ 0.9 & 11.9$\pm$ 0.7 & 13.3$\pm$ 0.8 & 26.1$\pm$ 2.4 & \nodata\\
207 & 18300208$+$0113589 & EC-125            & 15.7$\pm$ 0.8 & 21.9$\pm$ 1.1 & 27.6$\pm$ 1.3 & 34.6$\pm$ 1.7 &  167$\pm$  15 & \nodata\\
208 & 18300273$+$0112282 & EC-129            &  238$\pm$  12 &  369$\pm$  18 &  497$\pm$  23 &  551$\pm$  30 & 1910$\pm$  178 & 5230$\pm$  488\\
209 & 18300339$+$0116194 & EC-135            & 39.7$\pm$ 2.0 & 34.5$\pm$ 1.7 & 32.4$\pm$ 1.5 & 53.2$\pm$ 2.7 &  112$\pm$  10 & \nodata\\
210 & 18300350$+$0023450 &                   & 11.3$\pm$ 0.6 & 11.5$\pm$ 0.6 & 8.05$\pm$0.44 & 8.78$\pm$0.48 & 13.5$\pm$ 1.3 & \nodata\\
211 & 18300358$+$0116409 & EC-137            & 2.50$\pm$0.13 & 2.58$\pm$0.13 & 2.31$\pm$0.12 & 2.34$\pm$0.12 & 3.91$\pm$0.48 & \nodata\\
212 & 18300382$+$0053406 &                   & 4.76$\pm$0.24 & 3.86$\pm$0.19 & 2.94$\pm$0.15 & 2.59$\pm$0.14 & 1.59$\pm$0.31 & \nodata\\
213 & 18300384$+$0056206 &                   & 3.58$\pm$0.18 & 2.94$\pm$0.14 & 2.54$\pm$0.14 & 2.33$\pm$0.12 & 1.56$\pm$0.29 & \nodata\\
214 & 18300408$+$0106559 &                   & 1.42$\pm$0.07 & 1.22$\pm$0.06 & 1.14$\pm$0.07 & 1.05$\pm$0.07 & 3.53$\pm$0.38 & \nodata\\
215 & 18300490$+$0114395 & EC-149            & 6.57$\pm$0.33 & 5.71$\pm$0.28 & 5.15$\pm$0.26 & 5.53$\pm$0.27 & 4.26$\pm$0.46 & \nodata\\
216 & 18300501$+$0112360 & EC-152            & 2.48$\pm$0.12 & 2.38$\pm$0.12 & 2.28$\pm$0.12 & 2.33$\pm$0.12 & 3.32$\pm$0.42 & \nodata\\
217 & 18300543$+$0101023 &                   & 4.58$\pm$0.22 & 3.23$\pm$0.16 & 2.37$\pm$0.12 & 2.07$\pm$0.12 & 11.6$\pm$ 1.1 & \nodata\\
218 & 18300608$+$0106171 & K-357             & 19.0$\pm$ 1.0 & 16.8$\pm$ 0.8 & 15.2$\pm$ 0.7 & 19.1$\pm$ 0.9 & 36.6$\pm$ 3.4 & \nodata\\
219 & 18300640$+$0101058 & K-359             & 41.7$\pm$ 2.0 & 41.2$\pm$ 2.0 & 40.2$\pm$ 1.9 & 49.6$\pm$ 2.5 & 66.3$\pm$ 6.1 & \nodata\\
220 & 18300769$+$0112046 & K-366             & 80.2$\pm$ 4.1 & 76.1$\pm$ 3.9 & 77.2$\pm$ 3.7 & 81.4$\pm$ 4.2 &  124$\pm$  11 &  363$\pm$  42\\
221 & 18300849$+$0101374 & K-367             & 15.9$\pm$ 0.8 & 16.0$\pm$ 0.8 & 12.7$\pm$ 0.6 & 15.2$\pm$ 0.7 & 39.4$\pm$ 3.7 & \nodata\\
222 & 18300861$+$0058466 & K-370             & 63.6$\pm$ 3.1 & 52.2$\pm$ 2.6 & 47.7$\pm$ 2.4 & 73.1$\pm$ 4.1 &  229$\pm$  21 &  303$\pm$  31\\
223 & 18300891$+$0047221 &                   & 5.83$\pm$0.29 & 3.93$\pm$0.19 & 2.75$\pm$0.15 & 1.60$\pm$0.09 & 7.95$\pm$0.77 & \nodata\\
224 & 18300921$+$0117526 & K-382             & 8.35$\pm$0.41 & 8.15$\pm$0.40 & 7.34$\pm$0.38 & 7.15$\pm$0.37 & 9.83$\pm$0.93 & \nodata\\
225 & 18300942$+$0102473 & K-379             &  280$\pm$  14 &  179$\pm$   9 &  151$\pm$   7 &  107$\pm$   5 & 51.1$\pm$ 4.7 & \nodata\\
226 & 18301084$+$0047008 &                   & 1.83$\pm$0.09 & 1.51$\pm$0.07 & 1.20$\pm$0.07 & 1.18$\pm$0.08 & 0.99$\pm$0.19 & \nodata\\
227 & 18301109$+$0112382 & K-393             & 9.72$\pm$0.48 & 9.13$\pm$0.45 & 9.71$\pm$0.47 & 12.9$\pm$ 0.6 & 18.4$\pm$ 1.7 & \nodata\\
228 & 18301327$+$0102489 &                   & 5.50$\pm$0.28 & 4.31$\pm$0.21 & 3.54$\pm$0.18 & 3.68$\pm$0.19 & 4.56$\pm$0.55 & \nodata\\
229 & 18301395$+$0108515 & K-407             & 5.38$\pm$0.29 & 4.09$\pm$0.20 & 3.55$\pm$0.18 & 3.89$\pm$0.20 & 7.48$\pm$0.73 & \nodata\\
230 & 18301698$+$0113075 &                   & 1.41$\pm$0.07 & 1.27$\pm$0.06 & 1.18$\pm$0.07 & 1.24$\pm$0.07 & 4.35$\pm$0.45 & \nodata\\
231 & 18301728$+$0121328 &                   &  412$\pm$  21 &  246$\pm$  13 &  219$\pm$  11 &  141$\pm$   7 & 45.6$\pm$ 4.2 & \nodata\\
232 & 18301816$+$0114169 &                   & 18.7$\pm$ 1.0 & 20.3$\pm$ 1.0 & 22.7$\pm$ 1.1 & 34.6$\pm$ 1.7 &  111$\pm$  10 & \nodata\\
233 & 18302239$+$0120440 &                   & 6.71$\pm$0.34 & 4.79$\pm$0.24 & 3.65$\pm$0.19 & 2.52$\pm$0.14 & 8.56$\pm$0.84 & \nodata\\
234 & 18302311$+$0120097 &                   & 4.73$\pm$0.23 & 3.28$\pm$0.16 & 2.21$\pm$0.12 & 1.37$\pm$0.09 & 3.90$\pm$0.43 & \nodata\\
235 & 18302342$+$0105047 &                   & 14.5$\pm$ 0.7 & 13.9$\pm$ 0.7 & 13.4$\pm$ 0.7 & 15.2$\pm$ 0.7 & 56.9$\pm$ 5.3 & \nodata\\

\enddata

\tablenotetext{a}{Source names from SIMBAD, including numbers from the following catalogs: EC, \citet{ec92}; D, \citet{djup06}; K, \citet{kaas04}.}
\tablenotetext{b}{May be AGB star, based on $A_v$ derived from optical spectrum.}
\end{deluxetable}

\begin{deluxetable}{lcccccccc}
\tabletypesize{\small}
\rotate
\tablecolumns{8}
\tablecaption{YSO Candidates in Serpens Without 4-Band IRAC Observations\label{mipsyso_table}}
\tablewidth{0pc} 
\tablehead{
\colhead{ID}                &
\colhead{Name/Position} &
\colhead{Prev. Name} &
\colhead{3.6 \micron\ }  &
\colhead{4.5 \micron\ }  &
\colhead{5.8 \micron\ }  &
\colhead{8.0 \micron\ }  &
\colhead{24.0 \micron\ }  &
\colhead{70.0 \micron\ }               \\
\colhead{}                &
\colhead{SSTc2dJ...} &
\colhead{}                &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}                  
}

\startdata 

236 & 18273421$+$0040260 &                   & \nodata & \nodata & \nodata & \nodata & 17.8$\pm$ 1.7 & \nodata\\
237 & 18274024$+$0035221 &                   & \nodata & \nodata & \nodata & \nodata & 1.36$\pm$0.25 & \nodata\\
238 & 18274264$+$0020389 &                   & \nodata & \nodata & \nodata & \nodata & 42.0$\pm$ 3.9 & \nodata\\
239 & 18274399$+$0025135 & IRAC 18251+0023   & \nodata & \nodata & \nodata & \nodata & 5430$\pm$  509 &  655$\pm$  68\\
240 & 18274484$+$0052436 &                   & \nodata & \nodata & \nodata & \nodata & 1.49$\pm$0.27 & \nodata\\
241 & 18274506$+$0006110 & IRAS 18251+0004   & 1730$\pm$   93 & \nodata &  965$\pm$  47 & \nodata &  173$\pm$  16 & \nodata\\
242 & 18275926$+$0056012 &                   & \nodata & \nodata & \nodata & \nodata & 40.7$\pm$ 3.9 & \nodata\\
243 & 18280449$+$0049498 &                   & \nodata & \nodata & \nodata & \nodata & 15.2$\pm$ 1.4 & \nodata\\
244 & 18281904$+$0101333 & IRAS 18257+0059   & \nodata & \nodata & \nodata & \nodata &  112$\pm$  10 & \nodata\\
245 & 18282591$-$0032587 & IRAS 18258-0034   & \nodata & \nodata & \nodata & \nodata &  279$\pm$  43 & \nodata\\
246 & 18283708$+$0149440 &                   & \nodata & \nodata & \nodata & \nodata & 57.3$\pm$ 5.3 & \nodata\\
247 & 18283939$+$0106157 & IRAS 18261+0104   & \nodata & \nodata & \nodata & \nodata &  356$\pm$  33 & \nodata\\
248 & 18284039$+$0106144 & IRAS 18261+0104   & \nodata & \nodata & \nodata & \nodata &  160$\pm$  14 & \nodata\\
249 & 18285056$+$0101121 &                   & 4.43$\pm$0.22 & \nodata & 3.08$\pm$0.16 & \nodata & 1.93$\pm$0.31 & \nodata\\
250 & 18285486$+$0108548 & IRAS 18264+0106   & \nodata & \nodata & \nodata & \nodata &  329$\pm$  30 & \nodata\\
251 & 18295035$+$0008472 &                   & \nodata &  322$\pm$  26 & \nodata &  258$\pm$  14 & 89.4$\pm$ 8.3 & \nodata\\
252 & 18295096$-$0033057 &                   & \nodata &  299$\pm$  20 & \nodata &  146$\pm$   7 & 50.8$\pm$ 4.7 & \nodata\\
253 & 18295439$+$0002476 &                   & \nodata & \nodata & \nodata & \nodata & 77.5$\pm$ 7.2 & \nodata\\
254 & 18300035$+$0011201 &                   & \nodata & 96.0$\pm$ 6.5 & \nodata & 60.7$\pm$ 3.3 & 19.5$\pm$ 1.8 & \nodata\\
255 & 18300130$+$0159309 &                   & \nodata & \nodata & \nodata & \nodata & 1.14$\pm$0.22 & \nodata\\
256 & 18300155$+$0037339 &                   & \nodata & 3.72$\pm$0.20 & \nodata & 1.94$\pm$0.11 & 1.22$\pm$0.20 & \nodata\\
257 & 18300181$-$0037039 & IRAS 18275-0039   & \nodata & \nodata & \nodata & \nodata & 29.9$\pm$ 2.8 & \nodata\\
258 & 18300237$+$0040549 &                   & \nodata & 4.56$\pm$0.22 & \nodata & 4.52$\pm$0.22 & 3.45$\pm$0.38 & \nodata\\
259 & 18300403$+$0034240 &                   & \nodata & \nodata & \nodata & \nodata &  217$\pm$  20 &  798$\pm$  77\\
260 & 18300528$+$0036467 &                   & \nodata & \nodata & \nodata & \nodata & 1.93$\pm$0.25 & \nodata\\
261 & 18300569$+$0039318 &                   & \nodata & 19.6$\pm$ 1.0 & \nodata & 17.9$\pm$ 0.9 & 34.6$\pm$ 3.2 & 76.2$\pm$19.5\\
262 & 18300615$+$0042339 & GSC00446-00153    & \nodata & 1040$\pm$   58 & \nodata & 1180$\pm$   62 & 3020$\pm$  283 & 3920$\pm$  370\\
263 & 18301017$+$0039290 &                   & \nodata & 7.50$\pm$0.37 & \nodata & 8.12$\pm$0.39 & 12.2$\pm$ 1.1 & \nodata\\
264 & 18301188$+$0036118 &                   & \nodata & \nodata & \nodata & \nodata & 10.8$\pm$ 1.0 & \nodata\\
265 & 18301547$+$0028278 &                   & \nodata & \nodata & \nodata & \nodata & 2.76$\pm$0.40 & \nodata\\
266 & 18301771$+$0036115 & IRAS 18277+0034   & \nodata & \nodata & \nodata & \nodata &  946$\pm$  87 & \nodata\\
267 & 18301831$+$0021589 & IRAS 18277+0019   & \nodata & \nodata & \nodata & \nodata &  320$\pm$  29 & \nodata\\
268 & 18301943$+$0055171 &                   & \nodata & 1.64$\pm$0.08 & \nodata & 0.72$\pm$0.06 & 1.63$\pm$0.26 & \nodata\\
269 & 18301948$+$0037211 &                   & \nodata & \nodata & \nodata & \nodata &  377$\pm$  34 & \nodata\\
270 & 18301981$+$0040273 &                   & \nodata & \nodata & \nodata & \nodata & 2.16$\pm$0.31 & \nodata\\
271 & 18301983$+$0002536 &                   & \nodata & \nodata & \nodata & \nodata &  122$\pm$  11 & \nodata\\
272 & 18301991$+$0041532 &                   & \nodata & \nodata & \nodata & \nodata & 27.2$\pm$ 2.5 & \nodata\\
273 & 18302200$+$0043377 &                   & \nodata & \nodata & \nodata & \nodata &  118$\pm$  10 &  120$\pm$  18\\
274 & 18302248$+$0033169 &                   & \nodata & \nodata & \nodata & \nodata & 9.64$\pm$0.92 & \nodata\\
275 & 18302274$+$0044382 &                   & \nodata & \nodata & \nodata & \nodata & 15.1$\pm$ 1.4 & \nodata\\
276 & 18302320$+$0033388 &                   & \nodata & \nodata & \nodata & \nodata & 1.70$\pm$0.24 & \nodata\\
277 & 18302326$+$0042297 & HD 170635         & \nodata & \nodata & \nodata & \nodata & 14.8$\pm$ 1.4 & \nodata\\
278 & 18302419$+$0035072 &                   & \nodata & \nodata & \nodata & \nodata & 2.39$\pm$0.31 & \nodata\\
279 & 18302892$+$0037532 &                   & \nodata & \nodata & \nodata & \nodata & 3.06$\pm$0.35 & \nodata\\
280 & 18302984$+$0035007 &                   & \nodata & \nodata & \nodata & \nodata & 26.0$\pm$ 2.4 &  274$\pm$  32\\
281 & 18303313$+$0026437 &                   & \nodata & \nodata & \nodata & \nodata & 87.7$\pm$ 8.2 & \nodata\\
282 & 18303413$+$0038011 &                   & \nodata & \nodata & \nodata & \nodata & 11.8$\pm$ 1.1 & \nodata\\
283 & 18303587$+$0040272 &                   & \nodata & \nodata & \nodata & \nodata &  130$\pm$  12 & \nodata\\
284 & 18303595$+$0040385 &                   & \nodata & \nodata & \nodata & \nodata & 71.7$\pm$ 6.7 &  136$\pm$  23\\
285 & 18303898$+$0034530 &                   & \nodata & \nodata & \nodata & \nodata & 20.1$\pm$ 1.9 & \nodata\\
286 & 18304881$+$0038000 &                   & \nodata & \nodata & \nodata & \nodata & 98.8$\pm$ 9.1 & \nodata\\

\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\rotate
\tablecolumns{8}
\tablecaption{Matching Spitzer Sources/Fluxes For Previously Identified IR Sources In Serpens\label{cross-corr}}
\tablewidth{0pt} 
\tablehead{
\colhead{Source\tablenotemark{a}} &
\colhead{Spitzer} &
\colhead{3.6\micron}  &
\colhead{4.5\micron}  &
\colhead{5.8\micron}  &
\colhead{8.0\micron}  &
\colhead{24\micron} &
\colhead{70\micron} \\

\colhead{} &
\colhead{SSTc2dJ...} &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)} 
}

\startdata 

  D002 & 18282432$+$0034545 & 62.4$\pm$ 4.2 & 46.1$\pm$ 3.0 & 41.1$\pm$ 2.5 & 32.5$\pm$ 2.0 & 13.9$\pm$ 1.3 & \nodata\\
  D001 & 18282442$+$0026509 &  105$\pm$   9 & 95.6$\pm$ 7.8 & 97.9$\pm$ 6.5 & 65.0$\pm$ 4.2 & 13.9$\pm$ 1.3 & \nodata\\
  D003 & 18282649$+$0031421 & 38.1$\pm$ 2.7 & 25.8$\pm$ 1.7 & 20.1$\pm$ 1.2 & 12.2$\pm$ 0.8 & 1.26$\pm$0.28 & \nodata\\
  D004 & 18282783$+$0028390 & 6.72$\pm$0.45 & 4.47$\pm$0.29 & 3.44$\pm$0.21 & 2.27$\pm$0.14 & $<$  1.53 & \nodata\\
  D005 & 18282792$+$0029288 & 5.12$\pm$0.32 & 3.56$\pm$0.25 & 2.76$\pm$0.16 & 1.79$\pm$0.12 & $<$  1.45 & \nodata\\
  D006 & 18282864$+$0024120 & 5.68$\pm$0.38 & 3.71$\pm$0.25 & 3.27$\pm$0.20 & 1.92$\pm$0.12 & $<$  1.44 & \nodata\\
  D007 & 18282905$+$0027561 & 9.80$\pm$0.57 & 8.51$\pm$0.47 & 7.03$\pm$0.38 & 5.46$\pm$0.30 & 43.4$\pm$ 4.0 & \nodata\\
  D008 & 18282912$+$0034193 &  193$\pm$  13 & 93.2$\pm$ 6.4 & 86.6$\pm$ 4.5 & 49.3$\pm$ 2.9 & 5.99$\pm$0.58 & \nodata\\
  D010 & 18283208$+$0025036 & 11.2$\pm$ 0.6 & 6.47$\pm$0.38 & 5.42$\pm$0.27 & 3.15$\pm$0.20 & $<$  1.25 & \nodata\\
  D009 & 18283221$+$0035361 & 33.6$\pm$ 2.0 & 20.6$\pm$ 1.1 & 16.1$\pm$ 0.9 & 9.61$\pm$0.49 & 0.99$\pm$0.23 & \nodata\\
  D011 & 18283261$+$0037322 & 15.0$\pm$ 0.9 & 9.38$\pm$0.50 & 7.02$\pm$0.39 & 4.40$\pm$0.23 & $<$  1.41 & \nodata\\
  D012 & 18283317$+$0025451 & 24.9$\pm$ 1.5 & 15.0$\pm$ 0.9 & 12.1$\pm$ 0.6 & 7.15$\pm$0.41 & 0.70$\pm$0.25 & \nodata\\
  D013 & 18283351$+$0026595 & 60.6$\pm$ 3.6 & 34.5$\pm$ 2.2 & 26.4$\pm$ 1.4 & 15.9$\pm$ 0.9 & 1.46$\pm$0.22 & \nodata\\
  D014 & 18283434$+$0031119 & 10.2$\pm$ 0.6 & 7.06$\pm$0.41 & 5.39$\pm$0.31 & 3.42$\pm$0.19 & $<$  1.54 & \nodata\\
  D015 & 18283503$+$0026406 & 53.0$\pm$ 3.2 & 34.2$\pm$ 2.1 & 31.8$\pm$ 1.7 & 19.2$\pm$ 1.1 & 2.71$\pm$0.35 & \nodata\\
  D017 & 18283572$+$0038458 &  227$\pm$  15 &  130$\pm$   7 &  104$\pm$   5 & 61.0$\pm$ 3.5 & 6.91$\pm$0.66 & \nodata\\
  D016 & 18283576$+$0038231 & 6.23$\pm$0.38 & 4.19$\pm$0.23 & 2.82$\pm$0.16 & 1.72$\pm$0.10 & $<$  1.19 & \nodata\\
  D018 & 18283579$+$0026160 &  191$\pm$  12 &  122$\pm$   8 &  114$\pm$   6 & 63.5$\pm$ 3.9 & 7.10$\pm$0.69 & \nodata\\
  D019 & 18283639$+$0026388 & 31.8$\pm$ 1.9 & 21.1$\pm$ 1.3 & 19.4$\pm$ 1.0 & 11.3$\pm$ 0.7 & 1.20$\pm$0.23 & \nodata\\
  D020 & 18283741$+$0027100 & 9.45$\pm$0.54 & 6.52$\pm$0.40 & 5.68$\pm$0.36 & 3.35$\pm$0.20 & $<$  1.26 & \nodata\\
  D021 & 18283752$+$0032311 & 7.64$\pm$0.49 & 5.69$\pm$0.30 & 4.05$\pm$0.24 & 2.52$\pm$0.14 & $<$  1.22 & \nodata\\
  D022 & 18283791$+$0025512 & 46.4$\pm$ 2.8 & 26.1$\pm$ 1.6 & 26.5$\pm$ 1.4 & 15.3$\pm$ 0.9 & 2.38$\pm$0.31 & \nodata\\
  D023 & 18283828$+$0027182 & 8.55$\pm$0.48 & 5.58$\pm$0.34 & 4.71$\pm$0.26 & 2.88$\pm$0.17 & $<$  1.21 & \nodata\\
  D024 D025 & 18283964$+$0038339 &  145$\pm$   9 &  102$\pm$   5 & 70.6$\pm$ 3.8 & 42.1$\pm$ 2.3 & 4.46$\pm$0.46 & \nodata\\
  D026 & 18284001$+$0028563 & 4.77$\pm$0.28 & 4.10$\pm$0.24 & 3.04$\pm$0.17 & 1.83$\pm$0.10 & $<$  1.17 & \nodata\\
  D027 & 18284011$+$0027502 & 95.4$\pm$ 6.1 & 59.6$\pm$ 3.5 & 56.2$\pm$ 3.0 & 29.4$\pm$ 1.7 & 3.61$\pm$0.37 & \nodata\\
  D028 & 18284031$+$0032419 &0.024$\pm$0.008 &0.019$\pm$0.005 & $<$  0.23 & $<$  0.19 & $<$  1.59 & \nodata\\
  D031 & 18284042$+$0028246 & 0.93$\pm$0.05 & 0.69$\pm$0.04 & 0.58$\pm$0.05 & 0.35$\pm$0.04 & $<$  1.19 & \nodata\\
  D030 & 18284079$+$0035281 & 42.1$\pm$ 2.7 & 28.8$\pm$ 1.8 & 21.8$\pm$ 1.2 & 13.1$\pm$ 0.8 & 1.27$\pm$0.26 & \nodata\\
  D029 & 18284080$+$0033242 & 1.66$\pm$0.10 & 1.09$\pm$0.07 & 0.81$\pm$0.06 & 0.46$\pm$0.05 & $<$  1.44 & \nodata\\
  D032 & 18284099$+$0034194 & 9.15$\pm$0.56 & 5.76$\pm$0.34 & 4.35$\pm$0.26 & 2.83$\pm$0.16 & $<$  1.53 & \nodata\\
  D033 & 18284118$+$0025187 &  183$\pm$  10 & 93.6$\pm$ 6.7 &  103$\pm$   5 & 56.0$\pm$ 3.4 & 7.33$\pm$0.73 & \nodata\\
  D035 & 18284174$+$0037017 & 19.3$\pm$ 1.2 & 13.7$\pm$ 0.7 & 10.5$\pm$ 0.6 & 6.47$\pm$0.33 & 0.57$\pm$0.26 & \nodata\\
  D034 & 18284196$+$0027242 & 6.04$\pm$0.35 & 4.17$\pm$0.25 & 3.47$\pm$0.19 & 2.05$\pm$0.12 & $<$  1.37 & \nodata\\
  D036 & 18284219$+$0029341 &0.033$\pm$0.006 &0.041$\pm$0.008 & $<$  0.21 & $<$  0.25 & $<$  1.48 & \nodata\\
  K007 & 18284240$+$0114314 & \nodata & \nodata & \nodata & \nodata & 2.27$\pm$0.47 & \nodata\\
  D037 & 18284310$+$0035378 & 30.1$\pm$ 1.9 & 18.8$\pm$ 1.0 & 14.9$\pm$ 0.8 & 8.71$\pm$0.47 & 1.01$\pm$0.20 & \nodata\\
  D038 & 18284335$+$0024502 & 22.5$\pm$ 1.3 & 14.0$\pm$ 0.8 & 12.0$\pm$ 0.6 & 6.73$\pm$0.39 & 0.88$\pm$0.21 & \nodata\\
  D040 & 18284345$+$0037174 & 9.95$\pm$0.62 & 6.82$\pm$0.35 & 5.19$\pm$0.28 & 3.17$\pm$0.16 & $<$  1.27 & \nodata\\
  D039 & 18284349$+$0031102 & 9.79$\pm$0.60 & 6.65$\pm$0.40 & 5.70$\pm$0.33 & 3.58$\pm$0.26 & $<$  1.58 & \nodata\\
  K011 & 18284519$+$0110253 & \nodata & \nodata & \nodata & \nodata & 1.46$\pm$0.25 & \nodata\\
  K012 & 18284527$+$0116473 & \nodata & \nodata & \nodata & \nodata & 5.27$\pm$0.59 & \nodata\\
  D042 & 18284557$+$0027582 & 6.44$\pm$0.37 & 4.39$\pm$0.24 & 3.75$\pm$0.21 & 2.21$\pm$0.12 & $<$  1.19 & \nodata\\
  D041 & 18284558$+$0023099 & 0.13$\pm$0.01 & 0.10$\pm$0.01 & $<$  0.26 & $<$  0.26 & $<$  1.59 & \nodata\\
  D043 & 18284560$+$0037485 & 6.99$\pm$0.38 & 4.42$\pm$0.23 & 3.42$\pm$0.18 & 2.07$\pm$0.11 & $<$  1.30 & \nodata\\
  K016 & 18284702$+$0110409 & \nodata & \nodata & \nodata & \nodata & 5.75$\pm$0.57 & \nodata\\
  D044 & 18284742$+$0031450 & 5.98$\pm$0.32 & 3.96$\pm$0.20 & 3.02$\pm$0.16 & 1.85$\pm$0.10 & $<$  1.20 & \nodata\\
  D045 & 18284763$+$0024552 &0.079$\pm$0.010 &0.098$\pm$0.030 & $<$  0.31 & 0.28$\pm$0.09 & $<$  1.26 & \nodata\\
  D046 & 18284770$+$0036054 & 10.8$\pm$ 0.6 & 6.97$\pm$0.36 & 5.06$\pm$0.27 & 2.84$\pm$0.15 & $<$  1.53 & \nodata\\
  D047 & 18284797$+$0037432 &  187$\pm$  13 &  104$\pm$   6 & 98.4$\pm$ 5.2 & 56.9$\pm$ 3.0 & 7.07$\pm$0.68 & \nodata\\
  D048 & 18284838$+$0032471 & 7.20$\pm$0.42 & 4.46$\pm$0.24 & 3.57$\pm$0.20 & 1.93$\pm$0.11 & $<$  1.47 & \nodata\\
  K020 & 18284846$+$0113192 & \nodata & \nodata & \nodata & \nodata & 2.53$\pm$0.37 & \nodata\\
  D049 & 18284889$+$0038131 &  110$\pm$   6 & 70.0$\pm$ 3.6 & 54.3$\pm$ 2.8 & 33.4$\pm$ 1.7 & 3.50$\pm$0.37 & \nodata\\
  D050 & 18284958$+$0023296 & 9.17$\pm$0.47 & 6.38$\pm$0.35 & 5.55$\pm$0.28 & 2.99$\pm$0.22 & $<$  1.24 & \nodata\\
  K024 & 18284973$+$0119129 & \nodata & \nodata & \nodata & \nodata & 5.99$\pm$0.62 & \nodata\\
  D051 & 18284976$+$0028116 & 9.02$\pm$0.51 & 6.10$\pm$0.31 & 4.83$\pm$0.26 & 2.75$\pm$0.15 & $<$  1.48 & \nodata\\
  D052 & 18285032$+$0026518 & 9.29$\pm$0.52 & 6.78$\pm$0.37 & 5.99$\pm$0.32 & 3.55$\pm$0.20 & $<$  1.41 & \nodata\\
  D054 & 18285062$+$0034513 & 49.5$\pm$ 2.7 & 27.3$\pm$ 1.7 & 25.0$\pm$ 1.3 & 14.8$\pm$ 0.9 & 1.76$\pm$0.27 & \nodata\\
  D053 & 18285066$+$0030514 & 21.8$\pm$ 1.3 & 18.2$\pm$ 1.0 & 16.1$\pm$ 0.9 & 10.1$\pm$ 0.5 & 1.09$\pm$0.23 & \nodata\\
  D057 & 18285136$+$0031540 & 9.11$\pm$0.53 & 6.38$\pm$0.35 & 4.88$\pm$0.28 & 3.13$\pm$0.17 & $<$  1.25 & \nodata\\
  D055 & 18285139$+$0025421 & 21.5$\pm$ 1.1 & 15.7$\pm$ 0.9 & 12.0$\pm$ 0.6 & 7.38$\pm$0.41 & 0.73$\pm$0.29 & \nodata\\
  D056 & 18285175$+$0024408 & 15.4$\pm$ 1.0 & 13.4$\pm$ 0.8 & 10.1$\pm$ 0.6 & 6.13$\pm$0.34 & 0.85$\pm$0.30 & \nodata\\
  D058 & 18285198$+$0037205 & 23.7$\pm$ 1.3 & 14.7$\pm$ 0.8 & 12.3$\pm$ 0.6 & 7.35$\pm$0.37 & 0.77$\pm$0.27 & \nodata\\
  D059 & 18285266$+$0028243 &  208$\pm$  14 &  149$\pm$   9 &  175$\pm$  10 & 90.7$\pm$ 5.1 & 13.3$\pm$ 1.2 & \nodata\\
  D060 & 18285276$+$0028467 & 1.84$\pm$0.10 & 2.45$\pm$0.14 & 2.58$\pm$0.15 & 3.44$\pm$0.19 & 15.7$\pm$ 1.5 & \nodata\\
  D061 & 18285340$+$0037191 & 8.18$\pm$0.45 & 5.24$\pm$0.27 & 4.42$\pm$0.24 & 2.68$\pm$0.14 & $<$  1.26 & \nodata\\
  D063 & 18285387$+$0038462 & 0.10$\pm$0.01 &0.072$\pm$0.008 &0.074$\pm$0.032 & 0.12$\pm$0.04 & $<$  1.38 & \nodata\\
  D062 D066 & 18285404$+$0029299 & 5.81$\pm$0.50 & 27.6$\pm$ 2.3 & 44.8$\pm$ 2.6 & 56.4$\pm$ 3.2 &  918$\pm$  85 & 11100$\pm$  1040\\
  D064 & 18285450$+$0028523 & 14.7$\pm$ 0.9 & 34.2$\pm$ 2.0 & 44.8$\pm$ 2.3 & 25.4$\pm$ 1.4 & 4.53$\pm$0.48 & \nodata\\
  D065 & 18285486$+$0029525 & 1.94$\pm$0.12 & 10.6$\pm$ 0.6 & 20.4$\pm$ 1.1 & 30.2$\pm$ 1.6 &  765$\pm$  70 & 7250$\pm$  675\\
  D067 & 18285526$+$0035589 & 8.88$\pm$0.50 & 5.79$\pm$0.32 & 4.75$\pm$0.26 & 2.84$\pm$0.15 & $<$  1.49 & \nodata\\
  D069 & 18285597$+$0037435 & 6.72$\pm$0.38 & 4.77$\pm$0.25 & 3.79$\pm$0.21 & 2.23$\pm$0.12 & $<$  1.50 & \nodata\\
  D068 & 18285612$+$0023551 & 42.4$\pm$ 2.8 & 25.4$\pm$ 1.5 & 22.5$\pm$ 1.3 & 12.5$\pm$ 0.8 & 1.50$\pm$0.23 & \nodata\\
  D070 & 18285711$+$0028082 & 12.7$\pm$ 0.7 & 9.32$\pm$0.49 & 7.45$\pm$0.40 & 4.29$\pm$0.23 & $<$  1.23 & \nodata\\
  D071 & 18285742$+$0033539 & 75.8$\pm$ 4.6 & 41.2$\pm$ 2.7 & 39.5$\pm$ 2.1 & 22.1$\pm$ 1.4 & 3.14$\pm$0.39 & \nodata\\
  D072 & 18285770$+$0036535 & 9.91$\pm$0.55 & 6.46$\pm$0.34 & 5.27$\pm$0.29 & 3.24$\pm$0.17 & $<$  1.21 & \nodata\\
  K042 & 18285843$+$0111012 & \nodata & \nodata & \nodata & \nodata & 1.62$\pm$0.24 & \nodata\\
  D073 & 18285866$+$0023300 &  149$\pm$  10 &  101$\pm$   5 & 75.7$\pm$ 4.3 & 48.3$\pm$ 2.7 & 5.63$\pm$0.55 & \nodata\\
  D076 & 18285940$+$0032514 & 2.96$\pm$0.17 & 2.11$\pm$0.12 & 1.72$\pm$0.10 & 1.05$\pm$0.07 & $<$  1.21 & \nodata\\
  D074 & 18285945$+$0030031 & 38.4$\pm$ 2.1 & 41.0$\pm$ 2.2 & 43.5$\pm$ 2.3 & 49.4$\pm$ 2.7 & 81.6$\pm$ 7.6 &  204$\pm$  32\\
  D075 & 18285949$+$0034486 & 31.8$\pm$ 1.8 & 16.8$\pm$ 1.1 & 16.4$\pm$ 0.9 & 9.67$\pm$0.56 & 0.94$\pm$0.19 & \nodata\\
  D077 & 18285971$+$0027292 &  102$\pm$   6 & 61.7$\pm$ 3.7 & 52.2$\pm$ 2.8 & 31.0$\pm$ 1.7 & 3.36$\pm$0.40 & \nodata\\
  K046 & 18285996$+$0110016 & \nodata & \nodata & \nodata & \nodata & 2.16$\pm$0.27 & \nodata\\
  K049 & 18290054$+$0118202 &  523$\pm$  29 &  280$\pm$  17 &  221$\pm$  11 &  122$\pm$   6 & 12.9$\pm$ 1.2 & \nodata\\
  D080 & 18290082$+$0027468 & 8.81$\pm$0.52 & 9.62$\pm$0.55 & 10.5$\pm$ 0.6 & 13.2$\pm$ 0.7 & 29.0$\pm$ 2.7 & \nodata\\
  D078 & 18290089$+$0029316 &  246$\pm$  13 &  290$\pm$  16 &  308$\pm$  19 &  392$\pm$  23 &  711$\pm$  67 &  736$\pm$  75\\
  D081 & 18290107$+$0031452 & 59.2$\pm$ 3.6 & 72.8$\pm$ 4.3 & 76.2$\pm$ 4.1 & 75.5$\pm$ 4.3 & 72.5$\pm$ 6.7 & \nodata\\
  D079 & 18290112$+$0026387 & 47.8$\pm$ 3.0 & 29.4$\pm$ 1.7 & 24.8$\pm$ 1.3 & 14.6$\pm$ 0.8 & 1.54$\pm$0.28 & \nodata\\
  D082 & 18290184$+$0029546 &  586$\pm$  51 &  553$\pm$  33 &  504$\pm$  28 &  461$\pm$  27 &  407$\pm$  38 &  503$\pm$  52\\
  D083 & 18290261$+$0033003 & 93.8$\pm$ 5.8 & 63.6$\pm$ 3.7 & 54.8$\pm$ 2.9 & 32.3$\pm$ 1.8 & 3.57$\pm$0.37 & \nodata\\
  D084 & 18290283$+$0030095 & 15.4$\pm$ 1.0 & 19.2$\pm$ 1.1 & 34.5$\pm$ 2.0 & 30.6$\pm$ 1.8 & 94.2$\pm$ 8.7 &  535$\pm$  54\\
  D085 & 18290315$+$0023092 &  290$\pm$  20 &  172$\pm$  10 &  142$\pm$   8 & 84.9$\pm$ 4.8 & 9.92$\pm$0.93 & \nodata\\
  K061 & 18290366$+$0118347 & 53.7$\pm$ 2.7 & 34.5$\pm$ 1.7 & 28.3$\pm$ 1.3 & 19.1$\pm$ 0.9 & 2.28$\pm$0.28 & \nodata\\
  K063 & 18290381$+$0110426 & 68.4$\pm$ 3.4 & 38.3$\pm$ 1.9 & 28.8$\pm$ 1.4 & 17.6$\pm$ 0.9 & 1.47$\pm$0.22 & \nodata\\
  K066 & 18290436$+$0116208 &  183$\pm$   9 &  113$\pm$   5 & 90.5$\pm$ 4.3 & 51.8$\pm$ 2.7 & 5.65$\pm$0.55 & \nodata\\
  D086 & 18290437$+$0033240 &  133$\pm$   7 &  165$\pm$  12 &  256$\pm$  13 &  300$\pm$  18 &  615$\pm$  57 &  651$\pm$  67\\
   P01 & 18290445$+$0109470 & 0.39$\pm$0.02 & 0.26$\pm$0.02 & 0.11$\pm$0.03 & $<$  0.27 & $<$  1.04 & \nodata\\
  K065 & 18290487$+$0120082 &  117$\pm$   5 & 65.5$\pm$ 3.3 & 50.8$\pm$ 2.6 & 29.7$\pm$ 1.5 & 2.86$\pm$0.45 & \nodata\\
  K069 & 18290507$+$0122115 & 88.2$\pm$ 4.5 & 52.1$\pm$ 2.6 & 38.5$\pm$ 1.8 & 22.7$\pm$ 1.1 & 2.15$\pm$0.34 & \nodata\\
  D087 & 18290521$+$0029254 & 48.1$\pm$ 2.6 & 41.6$\pm$ 2.3 & 33.9$\pm$ 1.8 & 19.7$\pm$ 1.1 & $<$  1.30 & \nodata\\
  D088 & 18290560$+$0026244 &  560$\pm$  35 &  290$\pm$  21 &  227$\pm$  12 &  125$\pm$   7 & 13.5$\pm$ 1.3 & \nodata\\
  D089 & 18290576$+$0032516 & 10.6$\pm$ 0.5 & 8.53$\pm$0.48 & 7.66$\pm$0.38 & 4.16$\pm$0.25 & 0.61$\pm$0.26 & \nodata\\
  D090 & 18290619$+$0030432 & 8.05$\pm$0.41 & 45.0$\pm$ 2.8 & 93.9$\pm$ 4.8 &  129$\pm$   7 & 1320$\pm$  139 & 7240$\pm$  713\\
  D091 & 18290642$+$0032354 & 6.40$\pm$0.34 & 5.65$\pm$0.33 & 6.30$\pm$0.32 & 3.38$\pm$0.20 & $<$  1.28 & \nodata\\
  D093 & 18290670$+$0035267 & 10.5$\pm$ 0.6 & 7.01$\pm$0.40 & 5.93$\pm$0.31 & 3.66$\pm$0.22 & $<$  1.10 & \nodata\\
  D094 & 18290675$+$0030343 & 3.27$\pm$0.21 & 11.7$\pm$ 0.7 & 14.9$\pm$ 0.8 & 20.7$\pm$ 1.2 & 1000$\pm$  105 & 11400$\pm$  1180\\
  D096 & 18290697$+$0038380 & 21.3$\pm$ 1.4 & 29.3$\pm$ 1.5 & 22.5$\pm$ 1.3 & 22.7$\pm$ 1.1 & 40.2$\pm$ 3.7 & \nodata\\
  D092 & 18290700$+$0027395 & 22.6$\pm$ 1.3 & 16.5$\pm$ 0.9 & 12.3$\pm$ 0.6 & 7.21$\pm$0.39 & 0.67$\pm$0.29 & \nodata\\
  D097 & 18290731$+$0027137 &  154$\pm$   9 & 91.5$\pm$ 5.1 & 75.1$\pm$ 3.8 & 43.0$\pm$ 2.3 & 4.96$\pm$0.51 & \nodata\\
  D095 & 18290742$+$0033498 & 11.3$\pm$ 0.6 & 6.91$\pm$0.40 & 5.99$\pm$0.31 & 3.37$\pm$0.19 & 0.51$\pm$0.23 & \nodata\\
  K074 & 18290793$+$0112390 & 40.1$\pm$ 2.0 & 23.4$\pm$ 1.1 & 17.3$\pm$ 0.8 & 10.2$\pm$ 0.5 & 0.99$\pm$0.21 & \nodata\\
  D099 & 18290864$+$0032408 & 8.69$\pm$0.46 & 5.32$\pm$0.34 & 5.18$\pm$0.27 & 3.06$\pm$0.18 & $<$  1.08 & \nodata\\
  K080 & 18290899$+$0109232 &  127$\pm$   6 & 69.6$\pm$ 3.5 & 53.4$\pm$ 2.5 & 31.7$\pm$ 1.6 & 3.18$\pm$0.35 & \nodata\\
  D101 & 18290906$+$0031323 & $<$  0.12 & 0.29$\pm$0.03 & 0.40$\pm$0.09 & 0.31$\pm$0.08 & 64.6$\pm$ 6.0 & 6380$\pm$  611\\
  D098 & 18290910$+$0022557 & 9.89$\pm$0.56 & 6.97$\pm$0.37 & 5.16$\pm$0.27 & 3.12$\pm$0.18 & $<$  1.47 & \nodata\\
  D100 & 18290911$+$0037223 & 10.4$\pm$ 0.7 & 8.53$\pm$0.44 & 6.28$\pm$0.45 & 4.22$\pm$0.23 & 0.86$\pm$0.24 & \nodata\\
  D102 & 18290953$+$0038320 & 3.68$\pm$0.24 & 3.16$\pm$0.16 & 2.23$\pm$0.14 & 1.42$\pm$0.08 & $<$  1.04 & \nodata\\
  D103 & 18290955$+$0037020 &  837$\pm$  66 &  784$\pm$  48 &  873$\pm$  61 &  904$\pm$  46 &  531$\pm$  49 & 85.6$\pm$20.2\\
  D105 & 18290980$+$0034459 & 1260$\pm$   70 & 1060$\pm$   72 & 1070$\pm$   72 & 1000$\pm$   52 &  778$\pm$  72 & 76.8$\pm$13.1\\
  D106 & 18290982$+$0031557 & 1.60$\pm$0.12 & 1.72$\pm$0.12 & 1.89$\pm$0.11 & 1.16$\pm$0.09 & $<$  1.11 & \nodata\\
  D104 & 18290986$+$0029331 & 33.3$\pm$ 2.1 & 22.1$\pm$ 1.4 & 17.9$\pm$ 1.0 & 10.6$\pm$ 0.6 & 1.74$\pm$0.23 & \nodata\\
  K082 & 18291069$+$0118320 & 88.8$\pm$ 4.4 & 52.7$\pm$ 2.7 & 40.5$\pm$ 1.9 & 24.2$\pm$ 1.2 & 1.87$\pm$0.26 & \nodata\\
  D107 & 18291088$+$0029263 &  414$\pm$  27 &  169$\pm$  14 &  195$\pm$  10 &  112$\pm$   6 & 13.2$\pm$ 1.2 & \nodata\\
  K084 & 18291088$+$0118091 & 36.6$\pm$ 1.8 & 21.9$\pm$ 1.1 & 16.1$\pm$ 0.8 & 9.93$\pm$0.49 & 0.84$\pm$0.19 & \nodata\\
  D109 & 18291216$+$0029147 & 32.9$\pm$ 2.1 & 20.9$\pm$ 1.3 & 17.4$\pm$ 0.9 & 10.2$\pm$ 0.6 & 0.96$\pm$0.17 & \nodata\\
  D110 & 18291221$+$0026581 &  106$\pm$   6 & 63.5$\pm$ 3.4 & 49.4$\pm$ 2.7 & 31.3$\pm$ 1.5 & 3.20$\pm$0.34 & \nodata\\
  D108 & 18291224$+$0030087 & 11.4$\pm$ 0.7 & 7.71$\pm$0.47 & 7.17$\pm$0.40 & 4.48$\pm$0.25 & $<$  1.05 & \nodata\\
  K091 & 18291267$+$0111234 & 76.0$\pm$ 3.8 & 46.5$\pm$ 2.3 & 34.8$\pm$ 1.7 & 21.2$\pm$ 1.0 & 1.72$\pm$0.24 & \nodata\\
  D112 & 18291317$+$0038481 & 84.4$\pm$ 6.1 & 68.8$\pm$ 3.5 & 52.9$\pm$ 3.0 & 34.6$\pm$ 1.7 & 3.79$\pm$0.38 & \nodata\\
  D111 & 18291324$+$0031464 & $<$ 0.041 &0.020$\pm$0.006 & $<$  0.21 & $<$  0.25 & $<$  1.05 & \nodata\\
  D114 & 18291343$+$0035188 & 76.4$\pm$ 4.4 & 42.2$\pm$ 3.2 & 31.0$\pm$ 1.8 & 19.5$\pm$ 1.0 & 1.86$\pm$0.26 & \nodata\\
  D115 & 18291345$+$0037450 & 6.26$\pm$0.41 & 4.85$\pm$0.25 & 3.48$\pm$0.22 & 2.35$\pm$0.12 & $<$  0.94 & \nodata\\
  K094 & 18291346$+$0112002 &  438$\pm$  23 &  241$\pm$  12 &  199$\pm$   9 &  114$\pm$   6 & 13.2$\pm$ 1.2 & \nodata\\
  D113 & 18291370$+$0025256 & 35.5$\pm$ 1.9 & 21.2$\pm$ 1.1 & 16.5$\pm$ 0.8 & 10.0$\pm$ 0.5 & 1.05$\pm$0.19 & \nodata\\
  K096 & 18291405$+$0121318 &  114$\pm$   5 & 63.2$\pm$ 3.1 & 51.8$\pm$ 2.5 & 29.5$\pm$ 1.5 & 3.51$\pm$0.39 & \nodata\\
  D116 & 18291426$+$0031255 & 29.0$\pm$ 1.5 & 22.0$\pm$ 1.4 & 25.3$\pm$ 1.3 & 14.7$\pm$ 0.8 & 1.49$\pm$0.21 & \nodata\\
  D117 & 18291450$+$0026112 & 13.4$\pm$ 0.7 & 9.59$\pm$0.50 & 6.66$\pm$0.34 & 4.39$\pm$0.22 & $<$  1.33 & \nodata\\
  D118 & 18291454$+$0025044 & 7.86$\pm$0.43 & 4.95$\pm$0.26 & 3.66$\pm$0.20 & 2.27$\pm$0.12 & $<$  1.35 & \nodata\\
  D119 & 18291485$+$0023081 & 15.4$\pm$ 0.8 & 8.88$\pm$0.50 & 7.18$\pm$0.45 & 4.25$\pm$0.23 & $<$  1.27 & \nodata\\
  K098 & 18291506$+$0122014 &  280$\pm$  17 &  167$\pm$   8 &  122$\pm$   6 & 71.1$\pm$ 3.7 & 7.29$\pm$0.70 & \nodata\\
  K102 & 18291599$+$0109383 &  531$\pm$  40 &  262$\pm$  16 &  222$\pm$  11 &  125$\pm$   6 & 14.5$\pm$ 1.4 & \nodata\\
  D121 & 18291602$+$0026436 & 19.1$\pm$ 1.3 & 12.5$\pm$ 0.7 & 9.31$\pm$0.52 & 6.01$\pm$0.30 & 0.60$\pm$0.27 & \nodata\\
  D120 & 18291629$+$0022503 & 21.6$\pm$ 1.2 & 13.8$\pm$ 0.8 & 10.4$\pm$ 0.5 & 6.26$\pm$0.34 & 0.74$\pm$0.32 & \nodata\\
  D122 & 18291698$+$0037093 & 29.3$\pm$ 1.9 & 22.2$\pm$ 1.1 & 16.5$\pm$ 1.0 & 10.5$\pm$ 0.5 & 0.85$\pm$0.15 & \nodata\\
  D123 & 18291699$+$0037193 & 93.1$\pm$ 6.6 & 65.7$\pm$ 3.4 & 54.9$\pm$ 3.2 & 35.1$\pm$ 1.8 & 4.13$\pm$0.40 & \nodata\\
  K104 & 18291703$+$0118401 & 92.8$\pm$ 4.7 & 54.1$\pm$ 2.7 & 43.7$\pm$ 2.1 & 25.7$\pm$ 1.3 & 2.34$\pm$0.33 & \nodata\\
  D124 & 18291746$+$0026188 & 6.99$\pm$0.38 & 4.74$\pm$0.25 & 3.35$\pm$0.18 & 2.19$\pm$0.12 & $<$  1.35 & \nodata\\
  D125 & 18291805$+$0030493 & 10.1$\pm$ 0.6 & 7.12$\pm$0.44 & 5.53$\pm$0.28 & 3.32$\pm$0.19 & $<$  0.98 & \nodata\\
  D126 & 18291836$+$0038233 & 9.53$\pm$0.60 & 6.95$\pm$0.34 & 5.11$\pm$0.30 & 3.27$\pm$0.17 & $<$  0.97 & \nodata\\
  D129 & 18291867$+$0034383 & 20.9$\pm$ 1.1 & 12.4$\pm$ 0.8 & 10.8$\pm$ 0.5 & 6.54$\pm$0.34 & 0.51$\pm$0.19 & \nodata\\
  D128 & 18291878$+$0033382 & 3.63$\pm$0.19 & 3.06$\pm$0.17 & 3.29$\pm$0.17 & 1.92$\pm$0.11 & $<$  0.93 & \nodata\\
  D130 & 18291884$+$0031402 & 3.33$\pm$0.20 & 2.15$\pm$0.14 & 1.60$\pm$0.10 & 0.89$\pm$0.07 & $<$  0.94 & \nodata\\
  D127 & 18291891$+$0029522 &  108$\pm$   6 & 56.7$\pm$ 4.1 & 53.2$\pm$ 2.9 & 30.1$\pm$ 1.7 & 3.02$\pm$0.32 & \nodata\\
  D131 & 18291966$+$0027073 & 15.7$\pm$ 1.0 & 11.8$\pm$ 0.6 & 8.44$\pm$0.47 & 5.44$\pm$0.27 & $<$  1.13 & \nodata\\
  D134 & 18291972$+$0037596 & 25.6$\pm$ 1.7 & 21.3$\pm$ 1.1 & 15.1$\pm$ 0.9 & 9.77$\pm$0.49 & 0.88$\pm$0.16 & \nodata\\
  D133 & 18291979$+$0024109 & 65.3$\pm$ 3.3 & 34.1$\pm$ 1.8 & 28.1$\pm$ 1.4 & 16.3$\pm$ 0.8 & 1.67$\pm$0.26 & \nodata\\
  D132 & 18292001$+$0024497 &  146$\pm$   8 & 96.0$\pm$ 5.3 & 83.6$\pm$ 4.3 & 56.8$\pm$ 2.9 & 16.0$\pm$ 1.5 & \nodata\\
  K112 & 18292003$+$0121015 &  126$\pm$   6 & 73.9$\pm$ 3.7 & 61.5$\pm$ 2.9 & 38.6$\pm$ 2.0 & 9.95$\pm$0.95 & \nodata\\
  D136 & 18292007$+$0034121 & 2.37$\pm$0.12 & 1.71$\pm$0.10 & 1.47$\pm$0.09 & 0.88$\pm$0.07 & $<$  1.19 & \nodata\\
  D135 & 18292014$+$0028576 & 7.31$\pm$0.43 & 4.86$\pm$0.27 & 3.99$\pm$0.23 & 2.37$\pm$0.13 & $<$  0.93 & \nodata\\
   P02 & 18292049$+$0108550 & 15.3$\pm$ 0.8 & 9.97$\pm$0.48 & 6.77$\pm$0.33 & 4.12$\pm$0.20 & 0.45$\pm$0.19 & \nodata\\
  D137 & 18292095$+$0030346 &  911$\pm$  60 &  414$\pm$  36 &  511$\pm$  31 &  377$\pm$  20 &  187$\pm$  17 & \nodata\\
  D138 & 18292135$+$0035320 & 5.18$\pm$0.28 & 3.41$\pm$0.20 & 2.81$\pm$0.16 & 1.91$\pm$0.15 & $<$  1.02 & \nodata\\
  D139 & 18292162$+$0036571 & 43.0$\pm$ 3.0 & 34.2$\pm$ 1.7 & 27.6$\pm$ 1.6 & 17.2$\pm$ 0.9 & 1.46$\pm$0.20 & \nodata\\
  D140 & 18292184$+$0037545 & 9.49$\pm$0.60 & 7.58$\pm$0.37 & 5.39$\pm$0.33 & 3.62$\pm$0.18 & $<$  0.95 & \nodata\\
  D141 & 18292253$+$0034176 & 37.6$\pm$ 2.0 & 24.3$\pm$ 1.4 & 17.7$\pm$ 0.9 & 9.85$\pm$0.79 & $<$  3.80 & \nodata\\
   P03 & 18292272$+$0110329 & 15.1$\pm$ 0.8 & 9.81$\pm$0.48 & 6.72$\pm$0.33 & 4.13$\pm$0.21 & 0.51$\pm$0.19 & \nodata\\
  D142 & 18292277$+$0031579 & 8.02$\pm$0.45 & 4.83$\pm$0.30 & 3.83$\pm$0.20 & 2.24$\pm$0.13 & 0.42$\pm$0.19 & \nodata\\
  D144 & 18292342$+$0031061 & 13.9$\pm$ 0.7 & 8.14$\pm$0.50 & 6.27$\pm$0.33 & 3.99$\pm$0.22 & $<$  1.01 & \nodata\\
  D143 & 18292342$+$0034309 & 1.59$\pm$0.09 & 1.21$\pm$0.07 & 0.87$\pm$0.06 & 0.55$\pm$0.12 & $<$  2.03 & \nodata\\
  D145 & 18292351$+$0033054 & $<$ 0.035 & $<$ 0.052 &0.071$\pm$0.028 & $<$  0.29 & $<$  1.00 & \nodata\\
  D148 & 18292387$+$0029197 & 7.74$\pm$0.45 & 4.91$\pm$0.30 & 3.92$\pm$0.22 & 2.36$\pm$0.14 & $<$  1.02 & \nodata\\
  D146 & 18292387$+$0032070 & 9.46$\pm$0.52 & 6.14$\pm$0.36 & 4.60$\pm$0.25 & 2.87$\pm$0.16 & $<$  0.99 & \nodata\\
  D147 & 18292395$+$0038145 & 13.4$\pm$ 0.9 & 11.3$\pm$ 0.6 & 8.05$\pm$0.50 & 5.47$\pm$0.27 & 0.56$\pm$0.20 & \nodata\\
  D149 & 18292449$+$0035215 & 20.3$\pm$ 1.2 & 13.9$\pm$ 0.8 & 10.7$\pm$ 0.6 & 7.24$\pm$0.36 & 0.62$\pm$0.21 & \nodata\\
  D150 & 18292452$+$0037405 & 7.19$\pm$0.52 & 6.34$\pm$0.31 & 4.29$\pm$0.28 & 2.96$\pm$0.15 & $<$  0.96 & \nodata\\
  D153 & 18292541$+$0029304 & 0.39$\pm$0.03 & 0.25$\pm$0.02 & 0.16$\pm$0.03 & 0.10$\pm$0.03 & $<$  0.97 & \nodata\\
  D152 & 18292551$+$0027152 &0.015$\pm$0.004 & $<$ 0.044 & $<$  0.16 & $<$  0.24 & $<$  0.98 & \nodata\\
  D151 & 18292557$+$0025269 & 46.8$\pm$ 2.6 & 28.9$\pm$ 1.5 & 22.8$\pm$ 1.2 & 14.4$\pm$ 0.8 & 1.32$\pm$0.21 & \nodata\\
  K126 & 18292571$+$0103470 &  206$\pm$  13 &  117$\pm$   6 & 90.6$\pm$ 4.3 & 52.2$\pm$ 2.6 & 5.60$\pm$0.53 & \nodata\\
  D154 & 18292640$+$0030043 & 3.89$\pm$0.31 & 3.36$\pm$0.20 & 3.42$\pm$0.18 & 3.87$\pm$0.21 & 8.75$\pm$0.82 & \nodata\\
  D155 & 18292647$+$0029471 & 5.66$\pm$0.32 & 3.32$\pm$0.21 & 3.14$\pm$0.17 & 1.81$\pm$0.10 & $<$  0.93 & \nodata\\
   P04 & 18292653$+$0118033 &0.031$\pm$0.006 &0.024$\pm$0.006 & $<$  0.20 & $<$  0.26 & $<$  1.19 & \nodata\\
  K132 & 18292674$+$0111552 & 66.3$\pm$ 3.3 & 38.2$\pm$ 1.9 & 29.1$\pm$ 1.4 & 17.7$\pm$ 0.9 & 1.54$\pm$0.22 & \nodata\\
  D157 & 18292735$+$0023101 & 9.24$\pm$0.59 & 6.43$\pm$0.35 & 4.86$\pm$0.26 & 3.03$\pm$0.17 & $<$  1.11 & \nodata\\
  D156 & 18292740$+$0027111 & 6.73$\pm$0.38 & 4.26$\pm$0.23 & 3.76$\pm$0.20 & 2.15$\pm$0.16 & $<$  0.97 & \nodata\\
  K134 & 18292758$+$0112585 & 54.7$\pm$ 2.7 & 34.3$\pm$ 1.7 & 22.6$\pm$ 1.1 & 12.9$\pm$ 0.6 & 1.11$\pm$0.18 & \nodata\\
  D159 & 18292777$+$0032075 & 14.9$\pm$ 1.1 & 9.08$\pm$0.65 & 8.07$\pm$0.46 & 5.03$\pm$0.27 & 0.50$\pm$0.18 & \nodata\\
  D158 & 18292800$+$0032334 & 47.2$\pm$ 3.2 & 24.8$\pm$ 1.8 & 24.2$\pm$ 1.4 & 15.4$\pm$ 0.8 & 1.48$\pm$0.22 & \nodata\\
  D160 & 18292834$+$0023041 & 37.7$\pm$ 2.4 & 24.8$\pm$ 1.3 & 19.6$\pm$ 1.0 & 11.9$\pm$ 0.6 & 1.07$\pm$0.18 & \nodata\\
  K140 & 18292859$+$0110274 &  176$\pm$   9 & 96.6$\pm$ 4.9 & 80.4$\pm$ 3.8 & 46.2$\pm$ 2.3 & 5.48$\pm$0.52 & \nodata\\
  D161 & 18292879$+$0028197 & 12.6$\pm$ 0.6 & 7.33$\pm$0.47 & 7.63$\pm$0.38 & 4.44$\pm$0.25 & 0.53$\pm$0.20 & \nodata\\
  D162 & 18292927$+$0029121 & 15.0$\pm$ 0.8 & 7.12$\pm$0.44 & 7.56$\pm$0.38 & 3.97$\pm$0.22 & 0.48$\pm$0.21 & \nodata\\
  K144 & 18292958$+$0114076 &  160$\pm$   8 & 92.8$\pm$ 4.6 & 75.0$\pm$ 3.6 & 44.6$\pm$ 2.2 & 4.82$\pm$0.47 & \nodata\\
  K145 & 18292968$+$0113132 &  131$\pm$   6 & 81.8$\pm$ 4.0 & 58.1$\pm$ 2.8 & 34.6$\pm$ 1.7 & 3.37$\pm$0.35 & \nodata\\
  D163 & 18292993$+$0032007 & 5.70$\pm$0.39 & 3.37$\pm$0.25 & 3.33$\pm$0.20 & 2.15$\pm$0.12 & $<$  0.95 & \nodata\\
  D165 & 18293046$+$0024411 & 7.15$\pm$0.44 & 4.58$\pm$0.25 & 3.68$\pm$0.21 & 2.19$\pm$0.12 & $<$  0.99 & \nodata\\
  D166 & 18293057$+$0033377 & 2.84$\pm$0.18 & 2.26$\pm$0.14 & 2.47$\pm$0.16 & 3.34$\pm$0.17 & 6.73$\pm$0.64 & \nodata\\
  D164 & 18293057$+$0024559 & 71.8$\pm$ 4.9 & 42.5$\pm$ 2.8 & 38.5$\pm$ 2.2 & 23.0$\pm$ 1.3 & 2.08$\pm$0.25 & \nodata\\
 K150  & 18293083$+$0101072 & 38.8$\pm$ 1.9 & 35.2$\pm$ 1.8 & 27.6$\pm$ 1.3 & 30.7$\pm$ 1.6 & 54.3$\pm$ 5.0 & \nodata\\
  D167 & 18293103$+$0025073 & 24.6$\pm$ 1.5 & 16.0$\pm$ 1.0 & 12.7$\pm$ 0.7 & 7.74$\pm$0.43 & 0.68$\pm$0.22 & \nodata\\
  K153 & 18293106$+$0115216 & 31.2$\pm$ 1.6 & 19.5$\pm$ 0.9 & 14.0$\pm$ 0.7 & 8.83$\pm$0.43 & $<$  1.50 & \nodata\\
   P05 & 18293119$+$0105515 & 9.82$\pm$0.51 & 6.42$\pm$0.31 & 4.55$\pm$0.24 & 2.71$\pm$0.14 & $<$  1.12 & \nodata\\
 K158  & 18293172$+$0108205 & 34.2$\pm$ 1.7 & 22.2$\pm$ 1.1 & 14.6$\pm$ 0.7 & 8.44$\pm$0.43 & 0.94$\pm$0.26 & \nodata\\
 K160  & 18293191$+$0118345 &  137$\pm$   6 &  101$\pm$   5 &  107$\pm$  10 & 94.8$\pm$16.9 & $<$   161 & \nodata\\
 K159  & 18293195$+$0118429 &  481$\pm$  24 &  786$\pm$  42 & 1140$\pm$   57 & 1830$\pm$  138 & 4370$\pm$  407 & 5190$\pm$  501\\
  D168 & 18293201$+$0032348 & 6.06$\pm$0.38 & 3.57$\pm$0.25 & 3.24$\pm$0.20 & 2.14$\pm$0.12 & $<$  0.96 & \nodata\\
  K166 & 18293260$+$0109502 & 68.7$\pm$ 3.3 & 42.2$\pm$ 2.1 & 31.2$\pm$ 1.5 & 18.7$\pm$ 0.9 & 1.53$\pm$0.22 & \nodata\\
   P06 & 18293306$+$0117164 & 40.5$\pm$ 2.2 & 26.1$\pm$ 1.3 & 18.8$\pm$ 0.9 & 10.9$\pm$ 0.5 & $<$  1.74 & \nodata\\
 K173  & 18293336$+$0108245 & 85.6$\pm$ 4.9 & 72.3$\pm$ 4.1 & 75.6$\pm$ 3.6 &  116$\pm$   6 &  148$\pm$  13 &  320$\pm$  37\\
  D170 & 18293342$+$0022487 & 10.3$\pm$ 0.6 & 7.01$\pm$0.36 & 5.04$\pm$0.29 & 3.24$\pm$0.17 & $<$  1.08 & \nodata\\
  D169 & 18293355$+$0029030 & 17.9$\pm$ 0.9 & 9.87$\pm$0.62 & 9.31$\pm$0.47 & 5.27$\pm$0.29 & 0.62$\pm$0.20 & \nodata\\
   P07 & 18293358$+$0106599 & 11.2$\pm$ 0.5 & 7.31$\pm$0.35 & 5.12$\pm$0.26 & 3.09$\pm$0.16 & $<$  1.08 & \nodata\\
   P09 & 18293444$+$0106067 & 5.50$\pm$0.28 & 3.69$\pm$0.18 & 2.60$\pm$0.14 & 1.59$\pm$0.09 & $<$  1.33 & \nodata\\
  D172 & 18293447$+$0029322 & 12.3$\pm$ 0.6 & 6.39$\pm$0.42 & 6.06$\pm$0.31 & 3.47$\pm$0.19 & $<$  0.99 & \nodata\\
  D171 & 18293450$+$0031497 & 15.9$\pm$ 1.0 & 9.94$\pm$0.68 & 8.55$\pm$0.51 & 5.75$\pm$0.31 & 0.55$\pm$0.20 & \nodata\\
   P08 & 18293473$+$0105289 & 21.2$\pm$ 1.0 & 14.2$\pm$ 0.7 & 9.75$\pm$0.47 & 6.06$\pm$0.29 & 0.89$\pm$0.20 & \nodata\\
  D173 & 18293490$+$0034055 & 8.93$\pm$0.59 & 6.68$\pm$0.39 & 5.56$\pm$0.33 & 3.46$\pm$0.23 & $<$  0.88 & \nodata\\
   P10 & 18293514$+$0123390 & 0.45$\pm$0.02 & 0.53$\pm$0.03 & 0.60$\pm$0.04 & 1.42$\pm$0.08 & 3.13$\pm$0.38 & \nodata\\
  D174 & 18293536$+$0024147 &0.010$\pm$0.005 & $<$ 0.034 & $<$  0.22 & $<$  0.21 & $<$  0.96 & \nodata\\
  D175 & 18293551$+$0024262 & 0.37$\pm$0.02 & 0.25$\pm$0.02 & 0.14$\pm$0.04 & $<$  0.24 & $<$  0.94 & \nodata\\
  D176 & 18293561$+$0035038 & 30.5$\pm$ 2.0 & 24.1$\pm$ 1.4 & 17.0$\pm$ 1.0 & 12.8$\pm$ 0.7 & 74.2$\pm$ 6.9 & 57.6$\pm$13.1\\
  D177 & 18293604$+$0035233 & 10.9$\pm$ 0.7 & 8.07$\pm$0.46 & 6.37$\pm$0.37 & 4.12$\pm$0.21 & $<$  0.98 & \nodata\\
  D178 & 18293629$+$0027058 & 21.0$\pm$ 1.1 & 11.3$\pm$ 0.7 & 11.0$\pm$ 0.5 & 6.61$\pm$0.35 & 0.62$\pm$0.20 & \nodata\\
  D182 & 18293686$+$0024171 & 0.39$\pm$0.04 & 0.28$\pm$0.02 & 0.23$\pm$0.04 &0.096$\pm$0.033 & $<$  0.95 & \nodata\\
  D181 & 18293712$+$0031033 & 2.93$\pm$0.15 & 1.54$\pm$0.11 & 1.36$\pm$0.08 & 0.86$\pm$0.06 & $<$  0.99 & \nodata\\
  D179 & 18293713$+$0027007 & 75.7$\pm$ 4.2 & 42.0$\pm$ 2.7 & 44.1$\pm$ 2.2 & 25.6$\pm$ 1.4 & 3.38$\pm$0.34 & \nodata\\
  D180 & 18293716$+$0029526 & 21.7$\pm$ 1.1 & 10.2$\pm$ 0.7 & 9.91$\pm$0.50 & 5.74$\pm$0.30 & 0.56$\pm$0.21 & \nodata\\
  D183 & 18293721$+$0038386 & 7.09$\pm$0.56 & 6.56$\pm$0.33 & 4.26$\pm$0.29 & 3.07$\pm$0.15 & $<$  0.96 & \nodata\\
  K184 & 18293747$+$0109109 &  524$\pm$  27 &  298$\pm$  16 &  252$\pm$  13 &  140$\pm$   7 & 16.9$\pm$ 1.6 & \nodata\\
  K189 & 18293758$+$0111174 &  200$\pm$  10 &  139$\pm$   7 &  110$\pm$   5 & 70.4$\pm$ 3.8 & 13.7$\pm$ 1.3 & \nodata\\
  K190 & 18293767$+$0111299 &  156$\pm$   8 &  103$\pm$   5 & 84.2$\pm$ 4.0 & 56.3$\pm$ 2.9 & 21.4$\pm$ 2.0 & \nodata\\
  K191 & 18293804$+$0100340 &  171$\pm$   8 &  102$\pm$   5 & 80.0$\pm$ 3.8 & 46.8$\pm$ 2.4 & 5.08$\pm$0.50 & \nodata\\
  D184 & 18293859$+$0023210 & 14.2$\pm$ 0.9 & 10.8$\pm$ 0.5 & 7.64$\pm$0.44 & 5.09$\pm$0.25 & 0.45$\pm$0.20 & \nodata\\
  D186 & 18293914$+$0036584 &0.093$\pm$0.012 &0.077$\pm$0.010 & $<$  0.22 & $<$  0.26 & $<$  0.98 & \nodata\\
  D185 & 18293955$+$0028263 & 38.6$\pm$ 2.0 & 19.5$\pm$ 1.2 & 18.5$\pm$ 0.9 & 10.8$\pm$ 0.6 & 1.04$\pm$0.18 & \nodata\\
   P11 K202  & 18293986$+$0117561 & 11.9$\pm$ 0.6 & 10.5$\pm$ 0.5 & 9.98$\pm$0.49 & 11.7$\pm$ 0.6 & 18.4$\pm$ 1.7 & \nodata\\
  K208 & 18294094$+$0112387 & 95.1$\pm$ 4.8 & 62.6$\pm$ 3.2 & 52.3$\pm$ 2.5 & 27.9$\pm$ 1.5 & 2.97$\pm$0.37 & \nodata\\
  K209 & 18294102$+$0120585 &  148$\pm$   7 & 81.7$\pm$ 4.1 & 65.1$\pm$ 3.1 & 38.6$\pm$ 1.9 & 4.18$\pm$0.43 & \nodata\\
   P12 K207  & 18294146$+$0107380 & 95.4$\pm$ 4.8 & 83.2$\pm$ 4.1 & 72.2$\pm$ 3.4 & 81.0$\pm$ 4.3 &  147$\pm$  13 & \nodata\\
  K210 & 18294152$+$0110043 & 33.2$\pm$ 1.6 & 21.2$\pm$ 1.0 & 16.5$\pm$ 0.8 & 11.0$\pm$ 0.6 & 7.69$\pm$0.75 & \nodata\\
 K216  & 18294216$+$0120211 & 7.27$\pm$0.42 & 6.13$\pm$0.30 & 7.00$\pm$0.35 & 13.0$\pm$ 0.6 & 19.9$\pm$ 1.9 & \nodata\\
 K219  & 18294392$+$0107208 & 18.4$\pm$ 0.9 & 17.8$\pm$ 0.9 & 16.1$\pm$ 0.8 & 13.3$\pm$ 0.6 & 10.1$\pm$ 1.0 & \nodata\\
 K221  & 18294430$+$0104534 & 2530$\pm$  276 & 3920$\pm$  263 & 5010$\pm$  272 & 5040$\pm$  401 & 5840$\pm$ 1750 &  655$\pm$  65\\
 K224 EC011 & 18294452$+$0113115 & 9.59$\pm$0.46 & 7.78$\pm$0.38 & 6.62$\pm$0.32 & 7.86$\pm$0.38 & 10.8$\pm$ 1.0 & \nodata\\
 K226  & 18294474$+$0115407 & 2.99$\pm$0.15 & 2.07$\pm$0.10 & 1.85$\pm$0.10 & 1.08$\pm$0.07 & $<$  1.78 & \nodata\\
 K228  & 18294506$+$0118472 &  238$\pm$  12 &  164$\pm$   8 &  138$\pm$   6 & 78.8$\pm$ 4.2 & 8.20$\pm$0.78 & \nodata\\
 K231  EC021 & 18294598$+$0116240 & 14.8$\pm$ 0.7 & 11.2$\pm$ 0.5 & 9.60$\pm$0.46 & 5.70$\pm$0.28 & $<$  3.00 & \nodata\\
 EC022 & 18294623$+$0113473 & 12.5$\pm$ 0.6 & 9.48$\pm$0.46 & 7.94$\pm$0.39 & 4.70$\pm$0.23 & $<$  1.32 & \nodata\\
 K232  EC023 & 18294624$+$0112134 & 16.6$\pm$ 0.8 & 10.3$\pm$ 0.5 & 7.41$\pm$0.36 & 4.51$\pm$0.22 & $<$  1.29 & \nodata\\
 K234  & 18294683$+$0116084 & 3.66$\pm$0.18 & 4.17$\pm$0.20 & 3.96$\pm$0.20 & 2.36$\pm$0.12 & $<$  10.0 & \nodata\\
 K237 EC028  & 18294700$+$0116268 & 11.0$\pm$ 0.6 & 15.2$\pm$ 0.8 & 18.6$\pm$ 0.9 & 19.3$\pm$ 0.9 & 42.2$\pm$ 4.1 & \nodata\\
   P13 & 18294723$+$0122346 & 33.0$\pm$ 1.6 & 21.7$\pm$ 1.1 & 15.7$\pm$ 0.8 & 9.28$\pm$0.62 & 0.78$\pm$0.27 & \nodata\\
  K238 & 18294760$+$0105075 & 2290$\pm$  215 & 2140$\pm$  134 & 1930$\pm$   97 & 1100$\pm$   64 &  111$\pm$  10 & \nodata\\
 K241  & 18294810$+$0116449 & 1.96$\pm$0.10 & 6.98$\pm$0.42 & 12.1$\pm$ 0.6 & 16.7$\pm$ 0.8 &  219$\pm$  21 & 14900$\pm$  1420\\
 K242 EC033 & 18294878$+$0113422 & 5.08$\pm$0.25 & 5.17$\pm$0.25 & 5.12$\pm$0.25 & 5.22$\pm$0.25 & 6.24$\pm$0.63 & \nodata\\
  K243 & 18294898$+$0111443 &  113$\pm$   5 & 67.6$\pm$ 3.3 & 52.6$\pm$ 2.5 & 31.0$\pm$ 1.5 & 3.02$\pm$0.41 & \nodata\\
  K244 & 18294905$+$0058520 & 53.1$\pm$ 2.6 & 34.4$\pm$ 1.7 & 28.4$\pm$ 1.4 & 17.8$\pm$ 0.9 & 2.09$\pm$0.31 & \nodata\\
 K250  & 18294913$+$0116198 & 12.0$\pm$ 1.0 & 72.6$\pm$ 5.4 &  221$\pm$  12 &  602$\pm$  33 & 6640$\pm$ 1990 & 18300$\pm$  1790\\
 EC036 & 18294914$+$0112596 & 3.84$\pm$0.19 & 2.77$\pm$0.14 & 2.08$\pm$0.11 & 1.11$\pm$0.07 & $<$  1.52 & \nodata\\
 K249  & 18294924$+$0116314 & 16.8$\pm$ 0.8 & 36.9$\pm$ 1.8 & 65.2$\pm$ 3.1 &  101$\pm$   5 & 1360$\pm$  218 & \nodata\\
 K254  EC038 & 18294957$+$0117060 & 42.5$\pm$ 2.1 & 95.8$\pm$ 4.8 &  143$\pm$   6 &  184$\pm$  13 &  526$\pm$  48 & \nodata\\
 K258a EC041 & 18294963$+$0115219 & 0.85$\pm$0.08 & 2.64$\pm$0.27 & 2.32$\pm$0.28 & 3.54$\pm$0.31 & 1180$\pm$  117 & 82800$\pm$  7810\\
 K253  & 18294969$+$0114568 & 13.8$\pm$ 0.7 & 39.0$\pm$ 2.0 & 66.6$\pm$ 3.2 & 74.3$\pm$ 3.8 &  132$\pm$  12 & \nodata\\
 K258b & 18294994$+$0115190 &0.053$\pm$0.014 & $<$  2.50 & 3.78$\pm$0.35 & 5.90$\pm$0.43 &  336$\pm$  50 & \nodata\\
 K252  & 18295015$+$0056081 & 29.5$\pm$ 1.4 & 28.4$\pm$ 1.4 & 28.0$\pm$ 1.3 & 31.3$\pm$ 1.5 & 48.7$\pm$ 4.6 & \nodata\\
  K255 & 18295021$+$0109152 &  375$\pm$  23 &  197$\pm$  10 &  172$\pm$   8 & 96.8$\pm$ 5.0 & 11.2$\pm$ 1.1 & \nodata\\
 K260  & 18295054$+$0114169 &0.085$\pm$0.025 & 0.32$\pm$0.03 & 0.36$\pm$0.10 & 0.43$\pm$0.06 & 1.20$\pm$0.48 & \nodata\\
 K259  & 18295058$+$0101329 & 0.46$\pm$0.02 & 0.34$\pm$0.02 & 0.29$\pm$0.04 & $<$  1.31 & $<$  4.26 & \nodata\\
   P14 K265  EC053 & 18295114$+$0116406 & 31.1$\pm$ 2.6 & 72.6$\pm$ 4.6 &  141$\pm$   7 &  208$\pm$  10 &  992$\pm$  92 & 8480$\pm$  805\\
 K266 EC051 & 18295117$+$0113197 & 2.44$\pm$0.12 & 1.93$\pm$0.10 & 1.75$\pm$0.10 & 1.87$\pm$0.10 & 2.37$\pm$0.39 & \nodata\\
  K264 & 18295169$+$0056173 & 37.0$\pm$ 1.8 & 25.3$\pm$ 1.2 & 18.3$\pm$ 0.9 & 10.7$\pm$ 0.5 & 0.94$\pm$0.19 & \nodata\\
  K267 & 18295199$+$0110323 &  137$\pm$   7 & 80.8$\pm$ 4.0 & 64.9$\pm$ 3.1 & 37.8$\pm$ 1.9 & 3.92$\pm$0.42 & \nodata\\
 K269  & 18295213$+$0113219 & 2.81$\pm$0.14 & 2.11$\pm$0.10 & 1.59$\pm$0.09 & 0.99$\pm$0.07 & $<$  1.50 & \nodata\\
 K270  & 18295219$+$0115478 & 7.38$\pm$0.41 & 33.0$\pm$ 2.1 & 41.3$\pm$ 2.2 & 40.0$\pm$ 2.6 & 1640$\pm$  154 & 15200$\pm$  1420\\
 K272  EC059 & 18295249$+$0112467 & 8.56$\pm$0.42 & 6.26$\pm$0.31 & 5.48$\pm$0.27 & 3.15$\pm$0.16 & $<$  1.29 & \nodata\\
 K276  & 18295285$+$0114560 & 8.65$\pm$0.44 & 34.6$\pm$ 1.8 & 72.0$\pm$ 3.4 &  110$\pm$   5 & 1040$\pm$   96 & 5570$\pm$  523\\
  K271 & 18295301$+$0104351 & 77.3$\pm$ 4.0 & 46.2$\pm$ 2.3 & 38.2$\pm$ 1.8 & 22.5$\pm$ 1.1 & 2.24$\pm$0.33 & \nodata\\
 EC064 & 18295316$+$0112277 & 1.20$\pm$0.06 & 1.18$\pm$0.06 & 1.17$\pm$0.07 & 1.43$\pm$0.08 & 1.18$\pm$0.22 & \nodata\\
 K277  & 18295317$+$0115457 & 8.78$\pm$0.42 & 10.8$\pm$ 0.6 & 13.5$\pm$ 0.7 & 8.29$\pm$0.43 & $<$  35.4 & \nodata\\
 K279  & 18295355$+$0113051 & 1.89$\pm$0.09 & 1.56$\pm$0.08 & 1.30$\pm$0.08 & 1.07$\pm$0.07 & 0.82$\pm$0.36 & \nodata\\
   P15 K283  EC067 & 18295359$+$0117018 & 41.1$\pm$ 2.0 & 38.9$\pm$ 1.9 & 33.6$\pm$ 1.6 & 33.0$\pm$ 1.6 & 26.7$\pm$ 2.5 & \nodata\\
 K285  EC068 & 18295383$+$0113306 & 5.31$\pm$0.26 & 5.24$\pm$0.25 & 5.40$\pm$0.27 & 5.39$\pm$0.26 & 6.05$\pm$0.65 & \nodata\\
 K287  & 18295407$+$0107109 & 5.59$\pm$0.27 & 5.79$\pm$0.28 & 5.32$\pm$0.27 & 5.95$\pm$0.29 & 11.0$\pm$ 1.0 & \nodata\\
  K290 & 18295426$+$0117468 & 57.9$\pm$ 2.8 & 40.7$\pm$ 2.0 & 37.3$\pm$ 1.8 & 21.1$\pm$ 1.0 & $<$  1.76 & \nodata\\
 K289  EC069 & 18295432$+$0115017 & 35.0$\pm$ 1.7 & 25.5$\pm$ 1.2 & 22.1$\pm$ 1.0 & 13.2$\pm$ 0.6 & 2.98$\pm$0.54 & \nodata\\
 K291  & 18295452$+$0114469 & 3.73$\pm$0.18 & 2.69$\pm$0.13 & 1.96$\pm$0.12 & 1.23$\pm$0.09 & $<$  2.64 & \nodata\\
 K294  EC073 & 18295518$+$0113224 & 14.6$\pm$ 0.7 & 14.8$\pm$ 0.7 & 13.8$\pm$ 0.7 & 15.6$\pm$ 0.8 & 74.7$\pm$ 6.9 & \nodata\\
   P16 & 18295536$+$0110340 & 2.98$\pm$0.14 & 2.02$\pm$0.10 & 1.41$\pm$0.08 & 0.75$\pm$0.06 & $<$  1.33 & \nodata\\
   P17 K298  EC074 & 18295569$+$0114315 & 63.5$\pm$ 3.2 & 92.3$\pm$ 4.7 &  121$\pm$   5 &  134$\pm$   6 &  229$\pm$  21 & \nodata\\
  K296 & 18295603$+$0104146 &  353$\pm$  19 &  214$\pm$  11 &  188$\pm$   9 &  109$\pm$   5 & 14.9$\pm$ 1.4 & \nodata\\
   P18  K300 & 18295606$+$0100229 &  182$\pm$  10 &  130$\pm$   6 & 84.5$\pm$ 4.1 & 48.2$\pm$ 2.5 & 4.28$\pm$0.93 & \nodata\\
   P19 & 18295618$+$0110574 & 9.06$\pm$0.46 & 5.90$\pm$0.29 & 3.92$\pm$0.20 & 2.52$\pm$0.13 & 0.87$\pm$0.31 & \nodata\\
 EC077 & 18295635$+$0112180 & 1.74$\pm$0.09 & 1.23$\pm$0.06 & 0.91$\pm$0.06 & 0.38$\pm$0.07 & $<$  2.40 & \nodata\\
 EC081 & 18295638$+$0113331 & 0.17$\pm$0.03 & 0.11$\pm$0.04 & $<$  0.33 & $<$  0.34 & $<$  13.1 & \nodata\\
 K304  EC079 & 18295655$+$0112595 & 25.4$\pm$ 1.2 & 26.9$\pm$ 1.3 & 28.0$\pm$ 1.3 & 29.4$\pm$ 1.5 & 49.1$\pm$ 5.1 & \nodata\\
 K306  EC080 & 18295667$+$0112392 & 16.3$\pm$ 0.8 & 35.9$\pm$ 1.8 & 37.4$\pm$ 1.8 & 30.9$\pm$ 1.5 & 36.8$\pm$ 4.0 & \nodata\\
 K308  & 18295671$+$0113206 & 0.31$\pm$0.06 & 2.36$\pm$0.14 & 1.70$\pm$0.11 & 1.97$\pm$0.25 & $<$  9.45 & \nodata\\
 K307  EC082 & 18295687$+$0114465 &  581$\pm$  30 &  688$\pm$  36 &  822$\pm$  41 & 1580$\pm$   86 & 4280$\pm$  406 & 19700$\pm$  1880\\
 EC083 & 18295695$+$0116085 & 0.45$\pm$0.03 & 0.31$\pm$0.03 & 0.24$\pm$0.05 & $<$  0.56 & $<$  3.01 & \nodata\\
 K309  EC084 & 18295696$+$0112477 & 31.3$\pm$ 1.5 & 29.7$\pm$ 1.4 & 30.0$\pm$ 1.4 & 25.9$\pm$ 1.4 & 14.2$\pm$ 6.2 & \nodata\\
   P20 EC086 & 18295740$+$0114502 & 22.7$\pm$ 1.3 & 14.9$\pm$ 0.9 & 14.4$\pm$ 1.0 & 10.0$\pm$ 1.1 & $<$   365 & \nodata\\
 K313  & 18295750$+$0113491 & 16.8$\pm$ 1.1 & 28.3$\pm$ 2.2 & 29.2$\pm$ 2.2 & 27.8$\pm$ 2.3 & $<$   229 & \nodata\\
  K311 & 18295756$+$0110471 & 67.1$\pm$ 3.5 & 44.7$\pm$ 2.1 & 28.1$\pm$ 1.4 & 16.9$\pm$ 0.8 & 2.00$\pm$0.31 & \nodata\\
 K312  EC088 & 18295758$+$0113005 & 66.1$\pm$ 3.2 &  175$\pm$   8 &  251$\pm$  11 &  289$\pm$  15 & 1990$\pm$  191 & \nodata\\
   P21 & 18295764$+$0110536 &  181$\pm$   9 &  117$\pm$   5 & 71.9$\pm$ 3.4 & 40.9$\pm$ 2.0 & 4.63$\pm$0.48 & \nodata\\
 EC089 \\
   P22 K314  EC090 & 18295772$+$0114057 & 2480$\pm$  189 & 2970$\pm$  279 & 5100$\pm$  375 & 5360$\pm$  384 & 7860$\pm$ 2350 & 26000$\pm$  2440\\
   P24 K319  EC093 & 18295780$+$0115318 & 65.0$\pm$ 3.2 & 68.4$\pm$ 3.2 & 59.3$\pm$ 2.8 & 52.6$\pm$ 2.6 & 86.2$\pm$ 9.9 & \nodata\\
 K320  EC091 & 18295780$+$0112279 & 14.1$\pm$ 0.7 & 20.6$\pm$ 1.0 & 20.2$\pm$ 1.0 & 17.2$\pm$ 0.9 & 22.9$\pm$ 5.0 & \nodata\\
 P23 K317 EC092 & 18295783$+$0112514 &  108$\pm$   5 &  167$\pm$   8 &  222$\pm$  10 &  361$\pm$  19 & 2860$\pm$  285 & \nodata\\
 K318 EC094 & 18295784$+$0112378 & 40.1$\pm$ 2.0 & 55.9$\pm$ 2.7 & 61.1$\pm$ 2.9 & 61.6$\pm$ 3.2 & 84.2$\pm$ 9.8 & \nodata\\
  EC095 & 18295789$+$0112462 &  131$\pm$   6 &  160$\pm$   7 &  181$\pm$   8 &  180$\pm$  10 &  388$\pm$  50 & \nodata\\
   P25 K321  EC097 & 18295819$+$0115218 &  153$\pm$   9 &  181$\pm$   9 &  170$\pm$   8 &  194$\pm$  10 &  525$\pm$  49 & \nodata\\
  K324 & 18295829$+$0120270 & 52.5$\pm$ 2.7 & 34.1$\pm$ 1.6 & 24.0$\pm$ 1.2 & 14.6$\pm$ 0.7 & 1.42$\pm$0.24 & \nodata\\
 K322 EC098 & 18295844$+$0112501 & 16.5$\pm$ 1.0 & 17.4$\pm$ 0.9 & 15.5$\pm$ 0.8 & 13.0$\pm$ 0.7 & 96.9$\pm$41.9 & \nodata\\
 EC100 & 18295872$+$0116207 & 19.4$\pm$ 1.0 & 13.8$\pm$ 0.7 & 9.73$\pm$0.49 & 5.92$\pm$0.29 & $<$  1.54 & \nodata\\
 K326  EC103 & 18295877$+$0114262 & 49.2$\pm$ 2.6 & 90.8$\pm$ 4.6 &  134$\pm$   6 &  143$\pm$   8 &  620$\pm$  58 & \nodata\\
 K327  & 18295902$+$0112251 & 2.38$\pm$0.14 & 3.66$\pm$0.18 & 4.83$\pm$0.25 & 6.20$\pm$0.31 & 28.4$\pm$ 2.8 & \nodata\\
 P26 K328  EC105 & 18295923$+$0114077 &  179$\pm$  11 &  201$\pm$  12 &  215$\pm$  12 &  182$\pm$  23 &  119$\pm$  25 & \nodata\\
 %?  P26 & 18295927$+$0114016 & 2.72$\pm$0.28 & 5.76$\pm$0.44 & 7.78$\pm$1.16 & 36.0$\pm$ 5.4 &  109$\pm$  19 & 12200$\pm$  1160\\
 K330  & 18295956$+$0111590 & 80.2$\pm$ 5.1 &  261$\pm$  15 &  414$\pm$  21 &  483$\pm$  28 & 1720$\pm$  161 & \nodata\\
  K334 & 18295978$+$0121561 &  553$\pm$  30 &  296$\pm$  15 &  245$\pm$  12 &  141$\pm$   7 & 15.3$\pm$ 1.4 & \nodata\\
 K331  & 18295992$+$0113116 & 2.77$\pm$0.16 & 29.5$\pm$ 1.5 &  103$\pm$   4 &  199$\pm$  10 & 2620$\pm$  249 & 6830$\pm$  675\\
 EC114 & 18300019$+$0114036 & 8.71$\pm$0.43 & 9.51$\pm$0.47 & 9.34$\pm$0.56 & 15.0$\pm$ 0.8 & 36.3$\pm$ 3.8 & \nodata\\
  K332 & 18300030$+$0109447 & 18.3$\pm$ 0.9 & 47.3$\pm$ 2.4 & 75.6$\pm$ 3.6 & 82.7$\pm$ 4.3 & 78.8$\pm$ 7.3 & \nodata\\
  K339 & 18300055$+$0119402 &  219$\pm$  11 &  123$\pm$   6 & 96.7$\pm$ 4.6 & 56.0$\pm$ 2.8 & 5.78$\pm$0.56 & \nodata\\
  K337 EC118 & 18300061$+$0115204 &  587$\pm$  35 &  464$\pm$  24 &  590$\pm$  29 &  339$\pm$  20 & $<$  27.8 & \nodata\\
   P27 K338  EC117 & 18300065$+$0113402 & 42.7$\pm$ 2.2 & 31.0$\pm$ 1.6 & 23.7$\pm$ 1.1 & 13.7$\pm$ 0.7 & 3.20$\pm$1.43 & \nodata\\
 EC120 & 18300107$+$0116498 & 0.95$\pm$0.05 & 0.70$\pm$0.04 & 0.51$\pm$0.05 & 0.19$\pm$0.05 & $<$  1.29 & \nodata\\
 K341  EC121 & 18300109$+$0113244 & 10.3$\pm$ 0.5 & 13.9$\pm$ 0.7 & 13.6$\pm$ 0.7 & 13.0$\pm$ 0.6 & 56.9$\pm$ 5.4 & \nodata\\
   P28 & 18300124$+$0115036 & 8.90$\pm$0.45 & 6.47$\pm$0.33 & 5.09$\pm$0.29 & 3.24$\pm$0.17 & $<$  2.24 & \nodata\\
  K342 & 18300162$+$0059300 &  108$\pm$   6 & 68.8$\pm$ 3.4 & 53.7$\pm$ 2.6 & 30.4$\pm$ 1.6 & 3.51$\pm$0.40 & \nodata\\
 K345  EC125 & 18300208$+$0113589 & 15.7$\pm$ 0.8 & 21.9$\pm$ 1.1 & 27.6$\pm$ 1.3 & 34.6$\pm$ 1.7 &  167$\pm$  15 & \nodata\\
 K347  EC129 & 18300273$+$0112282 &  238$\pm$  12 &  369$\pm$  18 &  497$\pm$  23 &  551$\pm$  30 & 1910$\pm$  178 & 5230$\pm$  488\\
 EC131 & 18300278$+$0113219 & 0.62$\pm$0.04 & 0.46$\pm$0.03 & 0.25$\pm$0.05 & $<$  0.29 & $<$  2.80 & \nodata\\
   P29 K348  EC135 & 18300339$+$0116194 & 39.7$\pm$ 2.0 & 34.5$\pm$ 1.7 & 32.4$\pm$ 1.5 & 53.2$\pm$ 2.7 &  112$\pm$  10 & \nodata\\
 EC137  & 18300359$+$0116408 & 2.50$\pm$0.13 & 2.58$\pm$0.13 & 2.31$\pm$0.12 & 2.34$\pm$0.12 & 3.91$\pm$0.48 & \nodata\\
 EC138 & 18300368$+$0116143 & 3.16$\pm$0.16 & 2.54$\pm$0.12 & 1.71$\pm$0.12 & 1.27$\pm$0.08 & $<$  4.76 & \nodata\\
  K349 & 18300370$+$0104492 &  257$\pm$  13 &  145$\pm$   7 &  134$\pm$   6 & 77.4$\pm$ 4.0 & $<$  3.93 & \nodata\\
 K351  & 18300374$+$0112400 & 8.41$\pm$0.42 & 5.88$\pm$0.31 & 4.92$\pm$0.26 & 2.92$\pm$0.18 & $<$  3.06 & \nodata\\
 EC142 & 18300387$+$0116094 & 4.79$\pm$0.24 & 4.09$\pm$0.20 & 3.56$\pm$0.19 & 2.21$\pm$0.12 & $<$ 3.1 & \nodata\\
   P30 & 18300453$+$0122335 & 0.18$\pm$0.01 & 0.18$\pm$0.01 & 0.24$\pm$0.04 & 0.34$\pm$0.04 & 0.87$\pm$0.20 & \nodata\\
 EC149 & 18300490$+$0114395 & 6.57$\pm$0.33 & 5.71$\pm$0.28 & 5.15$\pm$0.26 & 5.53$\pm$0.27 & 4.26$\pm$0.46 & \nodata\\
 EC152  & 18300501$+$0112360 & 2.48$\pm$0.12 & 2.38$\pm$0.12 & 2.28$\pm$0.12 & 2.33$\pm$0.12 & 3.32$\pm$0.42 & \nodata\\
 EC160 EC161 & 18300585$+$0113483 & 9.62$\pm$0.47 & 7.44$\pm$0.36 & 6.06$\pm$0.29 & 3.58$\pm$0.18 & $<$  1.70 & \nodata\\
   P32 K357  & 18300608$+$0106171 & 19.0$\pm$ 1.0 & 16.8$\pm$ 0.8 & 15.2$\pm$ 0.7 & 19.1$\pm$ 0.9 & 36.6$\pm$ 3.4 & \nodata\\
   P31 K359  & 18300640$+$0101058 & 41.7$\pm$ 2.0 & 41.2$\pm$ 2.0 & 40.2$\pm$ 1.9 & 49.6$\pm$ 2.5 & 66.3$\pm$ 6.1 & \nodata\\
   P33 & 18300677$+$0112101 & 0.88$\pm$0.04 & 0.62$\pm$0.04 & 0.50$\pm$0.04 & 0.32$\pm$0.04 & $<$  2.55 & \nodata\\
   P34 K366  & 18300769$+$0112046 & 80.2$\pm$ 4.1 & 76.1$\pm$ 3.9 & 77.2$\pm$ 3.7 & 81.4$\pm$ 4.2 &  124$\pm$  11 &  363$\pm$  42\\
   P35 & 18300820$+$0105510 & 5.25$\pm$0.26 & 3.55$\pm$0.18 & 2.55$\pm$0.13 & 1.58$\pm$0.09 & $<$  1.53 & \nodata\\
  K372 & 18300844$+$0055257 &  188$\pm$   9 &  113$\pm$   5 & 91.1$\pm$ 4.3 & 51.9$\pm$ 2.6 & 6.80$\pm$0.65 & \nodata\\
 K367  & 18300849$+$0101374 & 15.9$\pm$ 0.8 & 16.0$\pm$ 0.8 & 12.7$\pm$ 0.6 & 15.2$\pm$ 0.7 & 39.4$\pm$ 3.7 & \nodata\\
 K370  & 18300861$+$0058466 & 63.6$\pm$ 3.1 & 52.2$\pm$ 2.6 & 47.7$\pm$ 2.4 & 73.1$\pm$ 4.1 &  229$\pm$  21 &  303$\pm$  31\\
  K375 & 18300883$+$0055151 &  309$\pm$  23 &  188$\pm$  10 &  146$\pm$   7 & 83.4$\pm$ 4.4 & 10.4$\pm$ 1.0 & \nodata\\
  K378 & 18300894$+$0114443 &  151$\pm$   7 & 95.5$\pm$ 4.9 & 81.7$\pm$ 4.0 & 48.1$\pm$ 2.4 & 5.86$\pm$0.60 & \nodata\\
  K382 & 18300921$+$0117526 & 8.35$\pm$0.41 & 8.15$\pm$0.40 & 7.34$\pm$0.38 & 7.15$\pm$0.37 & 9.83$\pm$0.93 & \nodata\\
 K379  & 18300942$+$0102473 &  280$\pm$  14 &  179$\pm$   9 &  151$\pm$   7 &  107$\pm$   5 & 51.1$\pm$ 4.7 & \nodata\\
   P36 & 18300986$+$0124398 &0.045$\pm$0.005 &0.034$\pm$0.013 &0.057$\pm$0.027 & $<$  0.34 & $<$  2.14 & \nodata\\
  K389 & 18301035$+$0119355 & 64.7$\pm$ 4.0 & 41.9$\pm$ 2.2 & 26.7$\pm$ 1.3 & 16.0$\pm$ 0.8 & 1.50$\pm$0.27 & \nodata\\
 K393  & 18301109$+$0112382 & 9.72$\pm$0.48 & 9.13$\pm$0.45 & 9.71$\pm$0.47 & 12.9$\pm$ 0.6 & 18.4$\pm$ 1.7 & \nodata\\
  K401 & 18301206$+$0116424 &  146$\pm$   7 &  112$\pm$   5 & 79.6$\pm$ 3.8 & 46.8$\pm$ 2.3 & 4.66$\pm$0.49 & \nodata\\
 K407  & 18301395$+$0108515 & 5.38$\pm$0.29 & 4.09$\pm$0.20 & 3.55$\pm$0.18 & 3.89$\pm$0.20 & 7.48$\pm$0.73 & \nodata\\
  K410 & 18301475$+$0106166 & 70.1$\pm$ 3.5 & 39.9$\pm$ 2.0 & 30.2$\pm$ 1.4 & 18.4$\pm$ 0.9 & 1.97$\pm$0.31 & \nodata\\
  K409 & 18301491$+$0105189 & 50.6$\pm$ 2.5 & 31.6$\pm$ 1.5 & 22.4$\pm$ 1.1 & 13.7$\pm$ 0.7 & 0.92$\pm$0.23 & \nodata\\
   P37 & 18301816$+$0114169 & 18.7$\pm$ 1.0 & 20.3$\pm$ 1.0 & 22.7$\pm$ 1.1 & 34.6$\pm$ 1.7 &  111$\pm$  10 & \nodata\\
   P38 & 18302190$+$0121076 & 4.64$\pm$0.23 & 3.09$\pm$0.16 & 2.05$\pm$0.13 & 0.86$\pm$0.09 & $<$  2.88 & \nodata\\
   P39 & 18302239$+$0120440 & 6.71$\pm$0.34 & 4.79$\pm$0.24 & 3.65$\pm$0.19 & 2.52$\pm$0.14 & 8.56$\pm$0.84 & \nodata\\
   P40 & 18302342$+$0105047 & 14.5$\pm$ 0.7 & 13.9$\pm$ 0.7 & 13.4$\pm$ 0.7 & 15.2$\pm$ 0.7 & 56.9$\pm$ 5.3 & \nodata\\
   P41 & 18302613$+$0109257 & 0.12$\pm$0.01 & 0.11$\pm$0.01 & 0.10$\pm$0.03 & $<$  0.33 & $<$  1.58 & \nodata\\
   P42 & 18303533$+$0105576 & 8.36$\pm$0.41 & 5.34$\pm$0.26 & 3.70$\pm$0.18 & 2.23$\pm$0.12 & $<$  2.39 & \nodata\\
   P43 & 18303741$+$0117582 & 17.6$\pm$ 0.9 & 10.9$\pm$ 0.5 & 7.57$\pm$0.37 & 4.35$\pm$0.23 & \nodata & \nodata\\
   P44 & 18303953$+$0118030 & 11.1$\pm$ 0.6 & 7.12$\pm$0.34 & 4.95$\pm$0.25 & 2.90$\pm$0.16 & \nodata & \nodata\\
   P45 & 18304022$+$0110149 & 0.23$\pm$0.02 & 0.15$\pm$0.01 & 0.12$\pm$0.04 & $<$  0.29 & \nodata & \nodata\\

\enddata

\tablenotetext{a}{Source numbers from the following catalogs: EC, \citet{ec92}; D, \citet{djup06}; P, \citet{preib03}, K, \citet{kaas04}.}
\end{deluxetable}

\begin{deluxetable}{ccc}
\tablecolumns{3}
\tablecaption{Average/Std Dev of Spectral Slope $\alpha$ Versus Luminosity of YSO's\label{alpha_lum_table}}
\tablewidth{0pc} 
\tablehead{
\colhead{Luminosity Range}                &
\colhead{Average $\alpha$}  &
\colhead{$\sigma_\alpha$}
}
\startdata 
$< 0.02 $ \lsun & -0.73 & 1.47 \\
$0.02 -- 1.0 $ \lsun & -0.70 & 1.04 \\
$> 1.0 $ \lsun & -0.60 & .74 \\
\enddata
\end{deluxetable}

%Table YSO
%last update 032807
\begin{deluxetable}{lccccccc}
\tablecolumns{8}
\tablecaption{Numbers, Densities, Star Formation Rates \label{tabyso}}
%\caption{Numbers, Densities, Star Formation Rates \label{tabyso}}
\tablewidth{0pt}
%\begin{tabular}[htb]{|l|r|r|r|r|r|l|}\hline
\tablehead{
\colhead{Region}  & \colhead{Area} &  \colhead{N(YSOs)} & \colhead{N/$\Omega$}  & \colhead{N/Area} & \colhead{N/Vol} & \colhead{SFR}  & \colhead{SFR/Area}  \\
 &  & \colhead{(pc$^2$)} & \colhead{(deg$^{-2}$)}  & \colhead{(pc$^{-2}$)} & \colhead{(pc$^{-3}$)} & \colhead{(\msunmyr)} & \colhead{(\msunmyr pc$^{-2}$)}    \\
}
%\hline\hline
\startdata
Cluster A & 0.20	& 44	& 4580	& 222 & 500 & 11   & 56   \cr
Cluster B & 0.14	& 17	& 2450	& 119 & 315 & 4.3  & 30   \cr
Rest of Cloud & 17.2    & 174	& 209	& 10.1 & 2.5 & 44   & 2.5   \cr
All of Cloud  & 17.5	& 235 	& 276	& 13.4 & 3.2 & 59   & 3.4   \cr
%\hline
\enddata
%\end{tabular}
%\tablenotetext{a}{A sum over the three Lupus 
%clouds of the values for each cloud.  }
\end{deluxetable}

\begin{deluxetable}{lllllll}
\tabletypesize{\small}
\tablecolumns{7}
\tablecaption{Disk Modeling Results in Class II Sources\label{resultsII}}
\tablewidth{0pc}
\tablehead{
\colhead{Star}                &
\colhead{SED Type}  &
\colhead{A$_V$}     &
\colhead{$L_{star}$} &
\colhead{$L_{disk}/L_{star}$} &
\colhead{$\lambda_{\rm turn-off}$} &
\colhead{$\alpha_{\rm excess}$}
}

\startdata
   1 &   L &   2.9 &   0.33 &  0.088 &  5.8 &  -0.7 \\
   3 &   T &   4.6 &   1.06 &  0.330 &  2.2 &  -0.8 \\
   5 &   T &   4.9 &   1.64 &  0.165 &  3.6 &  -0.5 \\
   7 &   L &   3.8 &   0.09 &  0.110 &  3.6 &  -1.0 \\
   9 &   L &   6.6 &   0.91 &  0.141 &  3.6 &  -0.8 \\
  10 &   L &   9.9 &   0.05 &  0.190 &  3.6 &  -1.3 \\
  11 &   L &   8.4 &   0.07 &  0.186 &  2.2 &  -1.2 \\
  13 &   L &   2.8 &   0.19 &  0.084 &  5.8 &  -1.0 \\
  14 &   L &   6.6 &   1.03 &  0.182 &  3.6 &  -0.7 \\
  18 &   L &  10.8 &   0.07 &  0.098 &  3.6 &  -1.1 \\
  19 &  LU &  12.6 &   0.33 &  0.073 &  3.6 &  -0.4 \\
  20 &   L &  14.3 &   0.09 &  0.160 &  2.2 &  -1.4 \\
  25 &   T &   4.8 &   0.09 &  0.159 &  3.6 &  -0.9 \\
  27 &   L &   4.0 &   0.54 &  0.112 &  3.6 &  -1.4 \\
  28 &   L &  15.7 &  67.31 &  0.197 &  2.2 &  -1.8 \\
  29 &   L &  12.7 &   0.14 &  0.253 &  2.2 &  -1.3 \\
  30 &   L &   8.3 &  33.93 &  0.291 &  2.2 &  -1.5 \\
  31 &   T &  10.4 &   0.02 &  0.454 &  2.2 &  -1.1 \\
  33 &   L &  10.2 &   5.58 &  0.111 &  2.2 &  -2.0 \\
  35 &   L &   7.4 &   0.03 &  0.113 &  3.6 &  -1.2 \\
  38 &   T &  18.9 &   0.05 &  0.588 &  2.2 &  -1.1 \\
  39 &   T &   5.1 &   0.21 &  0.104 &  5.8 &  -0.4 \\
  47 &  LU &  14.5 &   0.02 &  0.247 &  4.5 &  -0.6 \\
  49 &   T &   5.4 &   0.13 &  0.141 &  3.6 &  -0.9 \\
  50 &   L &  18.4 &   1.31 &  0.201 &  3.6 &  -1.0 \\
  51 &   L &   7.4 &   0.57 &  0.155 &  2.2 &  -1.2 \\
  52 &   L &  10.0 &   0.29 &  0.148 &  2.2 &  -1.1 \\
  53 &   T &  10.5 &   0.12 &  0.305 &  2.2 &  -0.7 \\
  54 &   T &   9.3 &   3.14 &  0.409 &  2.2 &  -0.8 \\
  55 &   L &  23.3 &   2.50 &  0.198 &  2.2 &  -1.4 \\
  56 &   T &  10.4 &   1.06 &  0.306 &  2.2 &  -0.8 \\
  57 &   L &  12.0 &   0.06 &  0.146 &  2.2 &  -1.6 \\
  58 &   T &   6.1 &   1.94 &  0.147 &  3.6 &  -0.6 \\
  59 &   L &   8.8 &   6.11 &  0.267 &  2.2 &  -1.2 \\
  62 &   L &   8.9 &   2.81 &  0.205 &  2.2 &  -1.0 \\
  64 &   L &  11.0 &   0.11 &  0.062 &  3.6 &  -0.9 \\
  66 &   L &   4.1 &   0.14 &  0.054 &  5.8 &  -0.5 \\
  69 &   T &  15.2 &   0.52 &  0.188 &  3.6 &  -1.2 \\
  70 &   L &   3.8 &   0.04 &  0.088 &  5.8 &  -1.6 \\
  71 &   T &   5.3 &   0.07 &  0.123 &  3.6 &  -0.6 \\
  72 &   L &   3.9 &   0.13 &  0.154 &  3.6 &  -1.0 \\
  76 &   L &  25.2 &  76.59 &  0.099 &  4.5 &  -2.1 \\
  77 &   L &  15.0 &  29.56 &  0.154 &  3.6 &  -1.9 \\
  78 &  LU &   4.3 &   0.09 &  0.049 &  8.0 &   0.9 \\
  79 &   L &  13.9 &   0.15 &  0.106 &  4.5 &  -1.4 \\
  80 &   L &   3.0 &   0.04 &  0.087 &  5.8 &  -1.0 \\
  82 &   L &   3.5 &   0.04 &  0.101 &  5.8 &  -1.2 \\
  84 &   L &   9.7 &   0.58 &  0.145 &  2.2 &  -2.1 \\
  86 &   T &  10.9 &   0.31 &  0.210 &  3.6 &  -0.4 \\
  87 &   T &   6.5 &   0.14 &  0.224 &  3.6 &  -0.0 \\
  89 &   L &   9.1 &   0.53 &  0.079 &  3.6 &  -0.9 \\
  92 &   L &   9.1 &   0.92 &  0.091 &  3.6 &  -1.5 \\
  94 &   L &   5.4 &   0.15 &  0.158 &  3.6 &  -1.0 \\
  96 &   L &  13.4 &   0.13 &  0.092 &  4.5 &  -1.3 \\
  97 &   T &  19.4 &   0.42 &  0.186 &  3.6 &  -1.0 \\
  98 &   T &  11.1 &   0.01 &  0.863 &  2.2 &  -1.2 \\
 100 &   L &  22.4 &  46.34 &  0.218 &  3.6 &  -1.6 \\
 102 &   L &   4.5 &   0.09 &  0.125 &  3.6 &  -1.3 \\
 103 &   T &   5.4 &   0.47 &  0.155 &  3.6 &  -0.9 \\
 106 &   L &   9.2 &   0.20 &  0.058 &  3.6 &  -0.9 \\
 108 &   T &   0.0 &   1.34 &  0.137 &  5.8 &  -0.5 \\
 110 &  LU &   5.0 &   0.67 &  0.071 &  8.0 &  -0.4 \\
 111 &  LU &   6.2 &   0.28 &  0.244 &  3.6 &  -0.4 \\
 113 &   L &   5.3 &   0.02 &  0.136 &  3.6 &  -1.2 \\
 114 &   L &   7.4 &   0.22 &  0.157 &  2.2 &  -1.2 \\
 116 &   L &   8.8 &   0.09 &  0.108 &  3.6 &  -1.4 \\
 117 &   L &   9.2 &   0.21 &  0.147 &  3.6 &  -0.9 \\
 119 &   L &   5.7 &   0.16 &  0.073 &  5.8 &  -0.9 \\
 120 &   T &   9.3 &   0.01 &  0.241 &  2.2 &  -1.1 \\
 121 &   T &   6.2 &   1.32 &  0.144 &  3.6 &  -0.8 \\
 123 &   L &   1.7 &   0.35 &  0.078 &  5.8 &  -0.3 \\
 124 &   T &   2.4 &   0.10 &  0.183 &  5.8 &  -0.4 \\
 125 &   L &   8.0 &   0.26 &  0.153 &  2.2 &  -1.5 \\
 127 &   L &  12.4 & 118.71 &  0.131 &  3.6 &  -1.7 \\
 128 &   L &   3.6 &   0.15 &  0.092 &  5.8 &  -0.7 \\
 129 &   L &   9.8 &   0.36 &  0.078 &  3.6 &  -1.0 \\
 130 &   L &   2.6 &   0.12 &  0.108 &  5.8 &  -1.3 \\
 132 &  LU &   3.3 &   0.10 &  0.075 &  5.8 &   0.1 \\
 133 &   L &   6.4 &   0.25 &  0.070 &  5.8 &  -0.5 \\
 134 &  LU &   0.0 &   0.15 &  0.053 &  8.0 &   0.4 \\
 136 &   T &  15.8 &   0.05 &  0.656 &  2.2 &  -1.1 \\
 144 &   T &   9.5 &   0.46 &  0.191 &  2.2 &  -1.0 \\
 145 &   L &   8.8 &   0.75 &  0.095 &  3.6 &  -1.5 \\
 147 &   L &  11.1 &   0.05 &  0.105 &  3.6 &  -1.1 \\
 153 &   L &  19.6 &   0.09 &  0.240 &  2.2 &  -1.3 \\
 156 &   L &   5.2 &   0.08 &  0.108 &  3.6 &  -0.9 \\
 158 &   T &   8.6 &   0.13 &  0.175 &  2.2 &  -1.0 \\
 159 &   L &   5.5 &   0.08 &  0.172 &  3.6 &  -1.1 \\
 160 &   L &   8.4 &   0.02 &  0.178 &  3.6 &  -1.1 \\
 162 &   L &   7.4 &   0.73 &  0.108 &  3.6 &  -1.4 \\
 163 &   L &  14.0 &   0.12 &  0.165 &  3.6 &  -1.3 \\
 164 &   T &   8.9 &   0.05 &  0.379 &  2.2 &  -0.8 \\
 167 &   L &   6.3 &   0.12 &  0.095 &  3.6 &  -0.9 \\
 168 &   T &  17.0 &   0.40 &  0.193 &  4.5 &  -0.9 \\
 169 &   T &   7.3 &   5.39 &  0.285 &  2.2 &  -0.7 \\
 172 &   T &   3.9 &   0.09 &  0.223 &  3.6 &  -0.9 \\
 173 &   L &  15.0 &   0.15 &  0.375 &  2.2 &  -1.2 \\
 174 &   T &  14.2 &   0.49 &  0.229 &  3.6 &  -1.1 \\
 177 &   L &   7.5 &   5.42 &  0.151 &  3.6 &  -1.7 \\
 178 &   L &   9.6 &   1.76 &  0.218 &  2.2 &  -1.4 \\
 180 &   L &   4.6 &   0.04 &  0.087 &  5.8 &  -1.2 \\
 183 &   L &  24.4 &   2.44 &  0.192 &  2.2 &  -1.4 \\
 189 &   L &   5.4 &   0.16 &  0.127 &  3.6 &  -1.0 \\
 193 &   L &   2.9 &   0.05 &  0.113 &  5.8 &  -0.4 \\
 194 &   L &   7.7 &   1.72 &  0.305 &  2.2 &  -1.3 \\
 199 &  LU &   6.7 &   0.14 &  0.098 &  5.8 &   0.4 \\
 202 &   T &  15.1 &   0.09 &  0.352 &  2.2 &  -1.3 \\
 205 &   T &  11.5 &   0.09 &  0.188 &  2.2 &  -0.9 \\
 206 &   L &   5.0 &   0.30 &  0.088 &  3.6 &  -0.9 \\
 209 &   T &   5.9 &   0.65 &  0.155 &  3.6 &  -0.5 \\
 210 &   L &   4.3 &   0.18 &  0.095 &  3.6 &  -1.0 \\
 211 &   T &  16.7 &   0.04 &  0.297 &  2.2 &  -1.1 \\
 213 &   L &   3.2 &   0.05 &  0.082 &  5.8 &  -1.4 \\
 214 &  LU &   9.6 &   0.03 &  0.119 &  3.6 &  -0.6 \\
 215 &   L &   3.3 &   0.09 &  0.105 &  5.8 &  -1.2 \\
 216 &   L &   7.5 &   0.03 &  0.175 &  3.6 &  -1.0 \\
 217 &  LU &   4.5 &   0.09 &  0.050 &  8.0 &   0.5 \\
 218 &   T &   4.9 &   0.27 &  0.139 &  3.6 &  -0.7 \\
 219 &   T &   6.8 &   0.60 &  0.184 &  3.6 &  -0.8 \\
 220 &   T &   7.4 &   0.99 &  0.259 &  2.2 &  -0.7 \\
 221 &   T &   5.7 &   0.19 &  0.187 &  3.6 &  -0.6 \\
 222 &   T &   3.4 &   0.65 &  0.332 &  3.6 &  -0.4 \\
 224 &   T &   8.9 &   0.08 &  0.289 &  2.2 &  -1.0 \\
 226 &   L &   5.6 &   0.03 &  0.081 &  3.6 &  -1.4 \\
 227 &   T &   2.7 &   0.08 &  0.331 &  3.6 &  -0.7 \\
 228 &   L &   3.1 &   0.08 &  0.078 &  5.8 &  -0.9 \\
 229 &   L &   3.4 &   0.08 &  0.081 &  5.8 &  -0.5 \\
 230 &   T &   7.7 &   0.02 &  0.156 &  3.6 &  -0.5 \\
 232 &   T &   8.6 &   0.52 &  0.141 &  3.6 &  -0.2 \\
 235 &   T &   4.4 &   0.16 &  0.225 &  3.6 &  -0.3 \\

\enddata
\end{deluxetable}

\begin{deluxetable}{lllllll}
\tabletypesize{\small}
\tablecolumns{7}
\tablecaption{Disk Modeling Results in Class III Sources\label{resultsIII}}
\tablewidth{0pc}
\tablehead{
\colhead{Star}                &
\colhead{SED Type}  &
\colhead{A$_V$}     &
\colhead{$L_{star}$} &
\colhead{$L_{disk}/L_{star}$} &
\colhead{$\lambda_{\rm turn-off}$} &
\colhead{$\alpha_{\rm excess}$}
}

\startdata

   2 &   L &   6.3 &  19.19 &  0.013 & 24.0 & -99.0 \\
   4 &   L &   7.6 &   2.50 &  0.028 & 24.0 & -99.0 \\
  12 &   L &   9.1 &   8.76 &  0.015 & 24.0 & -99.0 \\
  15 &   L &   7.7 &   2.02 &  0.025 &  8.0 &  -1.9 \\
  16 &   L &  10.8 &  31.18 &  0.041 &  8.0 &  -2.3 \\
  17 &   L &  11.1 &   2.69 &  0.036 &  8.0 &  -2.1 \\
  21 &   L &  11.7 &   2.16 &  0.038 &  8.0 &  -2.0 \\
  48 &   L &   2.5 &   1.13 &  0.054 &  8.0 &   0.6 \\
  65 &   L &   0.0 &   0.70 &  0.016 &  8.0 &  -0.9 \\
  73 &   L &   7.5 &   3.06 &  0.022 & 24.0 & -99.0 \\
  74 &   L &   0.0 &   0.60 &  0.010 &  8.0 &  -1.3 \\
  81 &   L &   8.7 &   9.23 &  0.021 & 24.0 & -99.0 \\
  83 &   L &   8.0 &  28.57 &  0.034 &  8.0 &  -1.6 \\
  85 &   L &   7.2 &   1.66 &  0.048 &  5.8 &  -1.5 \\
  90 &   L &   7.7 &   3.50 &  0.034 &  8.0 &  -2.3 \\
  91 &   L &   8.5 &   3.55 &  0.020 & 24.0 & -99.0 \\
  93 &   L &  16.7 &  38.30 &  0.051 &  8.0 &  -2.2 \\
  95 &   L &   8.5 &  23.79 &  0.015 & 24.0 & -99.0 \\
 101 &   L &   8.6 &   6.09 &  0.074 &  5.8 &  -2.2 \\
 105 &  LU &   0.7 &  11.61 &  0.010 & 24.0 &   1.2 \\
 107 &   L &   8.3 &  15.02 &  0.055 &  5.8 &  -2.3 \\
 109 &   L &  10.7 &   7.62 &  0.037 &  8.0 &  -2.3 \\
 112 &   L &   7.4 &   0.24 &  0.018 &  8.0 &  -1.9 \\
 115 &   L &   9.7 &   3.90 &  0.044 &  8.0 &  -2.1 \\
 122 &   L &   9.6 &   0.96 &  0.028 &  8.0 &  -1.5 \\
 126 &  LU &   3.3 &   0.36 &  0.062 &  8.0 &   0.3 \\
 140 &   L &   8.8 &   2.25 &  0.032 &  8.0 &  -2.2 \\
 143 &   L &   4.2 &   0.21 &  0.052 &  5.8 &  -1.3 \\
 148 &  LU &   0.0 &   0.67 &  0.017 & 24.0 &   2.3 \\
 161 &   L &  11.2 &   4.26 &  0.032 &  8.0 &  -2.2 \\
 165 &   L &   0.7 &   0.94 &  0.014 &  8.0 &  -1.6 \\
 170 &   L &   3.7 &   0.07 &  0.079 &  5.8 &  -1.3 \\
 192 &   L &   8.1 &   0.20 &  0.034 &  8.0 &  -0.5 \\
 212 &   L &   3.5 &   0.07 &  0.062 &  5.8 &  -1.5 \\
 223 &  LU &   3.5 &   0.11 &  0.025 &  8.0 &   0.4 \\
 225 &   L &   9.3 &   7.38 &  0.036 &  8.0 &  -1.9 \\
 231 &   L &   7.5 &  10.29 &  0.025 &  8.0 &  -2.2 \\
 233 &   L &   2.1 &   0.11 &  0.038 &  8.0 &   0.1 \\
 234 &   L &   1.9 &   0.08 &  0.022 &  8.0 &  -0.1 \\

\enddata
\end{deluxetable}

\begin{deluxetable}{lccccccc}
\tabletypesize{\small}
\rotate
\tablecolumns{7}
\tablecaption{The Coldest YSO's ($F_{70}/F_{24} > 8$)\label{cold-table}}
\tablewidth{0pc} 
\tablehead{
\colhead{ID}                &
\colhead{Name/Position} &
\colhead{3.6 \micron\ }  &
\colhead{4.5 \micron\ }  &
\colhead{5.8 \micron\ }  &
\colhead{8.0 \micron\ }  &
\colhead{24.0 \micron\ }  &
\colhead{70.0 \micron\ }               \\
\colhead{Tbl \ref{yso-table}}                &
\colhead{SSTc2dJ...} &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}  &
\colhead{(mJy)}                  
}

\startdata 

 40 & 18285404$+$0029299 & 5.81$\pm$0.50 & 27.6$\pm$ 2.3 & 44.8$\pm$ 2.6 & 56.4$\pm$ 3.2 &  918$\pm$  85 & 11100$\pm$  1040\\
 42 & 18285486$+$0029525 & 1.94$\pm$0.12 & 10.6$\pm$ 0.6 & 20.4$\pm$ 1.1 & 30.2$\pm$ 1.6 &  765$\pm$  70 & 7250$\pm$  675\\
 48 & 18285808$+$0017244 & 52.5$\pm$ 3.0 & 36.7$\pm$ 2.5 & 31.2$\pm$ 1.7 & 28.5$\pm$ 1.7 & 9.74$\pm$0.92 & 1040$\pm$  101\\
 60 & 18290211$+$0031206 & 1.19$\pm$0.07 & 1.62$\pm$0.09 & 1.58$\pm$0.10 & 1.13$\pm$0.07 & 22.1$\pm$ 2.0 &  276$\pm$  29\\
 68 & 18290675$+$0030343 & 3.27$\pm$0.21 & 11.7$\pm$ 0.7 & 14.9$\pm$ 0.8 & 20.7$\pm$ 1.2 & 1000$\pm$  105 & 11400$\pm$  1180\\
105 & 18293254$-$0013233 &  654$\pm$  39 &  370$\pm$  19 &  276$\pm$  13 &  156$\pm$   8 & 39.7$\pm$ 3.7 &  429$\pm$  47\\
135 & 18294810$+$0116449 & 1.96$\pm$0.10 & 6.98$\pm$0.42 & 12.1$\pm$ 0.6 & 16.7$\pm$ 0.8 &  219$\pm$  21 & 14900$\pm$  1420\\
141 & 18294963$+$0115219 & 0.85$\pm$0.08 & 2.64$\pm$0.27 & 2.32$\pm$0.28 & 3.54$\pm$0.31 & 1180$\pm$  117 & 82800$\pm$  7810\\
146 & 18295114$+$0116406 & 31.1$\pm$ 2.6 & 72.6$\pm$ 4.6 &  141$\pm$   7 &  208$\pm$  10 &  992$\pm$  92 & 8480$\pm$  805\\
148 & 18295130$+$0027479 & 33.8$\pm$ 2.0 & 22.3$\pm$ 1.3 & 16.2$\pm$ 0.9 & 10.1$\pm$ 0.6 & 4.81$\pm$0.50 &  163$\pm$  18\\
150 & 18295219$+$0115478 & 7.38$\pm$0.41 & 33.0$\pm$ 2.1 & 41.3$\pm$ 2.2 & 40.0$\pm$ 2.6 & 1640$\pm$  154 & 15200$\pm$  1420\\
154 & 18295252$+$0036117 & 2.49$\pm$0.14 & 4.24$\pm$0.23 & 5.18$\pm$0.28 & 6.55$\pm$0.36 &  100$\pm$   9 & 1910$\pm$  179\\
166 & 18295430$+$0036013 & 2.39$\pm$0.25 & 6.57$\pm$0.42 & 7.32$\pm$0.44 & 5.80$\pm$0.31 & 16.0$\pm$ 1.5 & 1270$\pm$  121\\
195 & 18295927$+$0114016 & 2.72$\pm$0.28 & 5.76$\pm$0.44 & 7.78$\pm$1.16 & 36.0$\pm$ 5.4 &  109$\pm$  19 & 12200$\pm$  1160\\
203 & 18300070$+$0113014 & 0.38$\pm$0.04 & 1.23$\pm$0.10 & 2.08$\pm$0.16 & 3.55$\pm$0.21 & 95.8$\pm$11.4 & 8640$\pm$  829\\

\enddata

\end{deluxetable}

\begin{deluxetable}{lcccc}
\tablecolumns{5}
\tablecaption{Probable High Velocity Outflows in Serpens\label{outflow-table}}
\tablewidth{0pc} 
\tablehead{
\colhead{YSO ID}                &
\colhead{RA (J2000)}  &
\colhead{Dec (J2000)}     &
\colhead{Matching Name} &
\colhead{Comments}
}
\startdata 
     &  18 29 18.8 & +01 14 15 & HH 106A,B,E &  \\
     &  18 29 47.7 & +01 25 52 & HH 107A &  \\
     &  18 30 22.7 & +01 16 18 & HH 455A &  \\
     &  18 30 22.6 & +01 16 05 & HH 455B,D &  \\
     &  18 30 02.6 & +01 14 45 & HH 459A,B &  \\
     &  18 29 38.5 & +01 18 26 & HH 460A,B,C,D &  \\
     &  18 29 56.6 & +01 15 37 & HH 478A,B &  \\
141  &  18 29 49.6 & +01 15 21 & SMM 1 & Jets to NW and SE \\
146  &  18 29 51.2 & +01 16 41 & SMM 5 & Jets to NW and SE \\
75   &  18 29 09.0 & +00 31 30 &  & Jets to N and S \\
\enddata
\end{deluxetable}
